More than six hundreds new families of Newtonian periodic planar collisionless three-body orbits

The famous three-body problem can be traced back to Isaac Newton in 1680s. In the 300 years since this "three-body problem" was first recognized, only three families of periodic solutions had been found, until 2013 when \v{S}uvakov and Dmitra\v{s}inovi\'c [Phys. Rev. Lett. 110, 114301 (2013)] made a breakthrough to numerically find 13 new distinct periodic orbits, which belong to 11 new families of Newtonian planar three-body problem with equal mass and zero angular momentum. In this paper, we numerically obtain 695 families of Newtonian periodic planar collisionless orbits of three-body system with equal mass and zero angular momentum in case of initial conditions with isosceles collinear configuration, including the well-known Figure-eight family found by Moore in 1993, the 11 families found by \v{S}uvakov and Dmitra\v{s}inovi\'c in 2013, and more than 600 new families that have been never reported, to the best of our knowledge. With the definition of the average period $\bar{T} = T/L_f$, where $L_f$ is the length of the so-called "free group element", these 695 families suggest that there should exist the quasi Kepler's third law $ \bar{T}^* \approx 2.433 \pm 0.075$ for the considered case, where $\bar{T}^*= \bar{T} |E|^{3/2}$ is the scale-invariant average period and $E$ is its total kinetic and potential energy, respectively. The movies of these 695 periodic orbits in the real space and the corresponding close curves on the "shape sphere" can be found via the website: http://numericaltank.sjtu.edu.cn/three-body/three-body.htm

==> (inline-0) <==
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}lccccc}
\hline
Class and number  & $v_1$ & $v_2$  & $T$ & $T^*$ & $L_f$ \\
\hline
II.C$^{i.c.}_{246}$ &     0.4127173212 &     0.4811313628 &   172.7271237236 &    254.407 &  108\\
II.C$^{i.c.}_{247}$ &     0.2984774772 &     0.3112529516 &    99.9639866944 &    270.552 &  110\\
II.C$^{i.c.}_{248}$ &     0.4548792495 &     0.0896454467 &   108.4524334532 &    274.035 &  110\\
II.C$^{i.c.}_{249}$ &     0.2665841319 &     0.3022483726 &   102.1824317103 &    291.781 &  118\\
II.C$^{i.c.}_{250}$ &     0.4844029847 &     0.3736255064 &   177.3515504868 &    286.659 &  118\\
II.C$^{i.c.}_{251}$ &     0.3411937664 &     0.3825680644 &   131.0523112095 &    293.481 &  120\\
II.C$^{i.c.}_{252}$ &     0.0586366068 &     0.5597110167 &   142.9605350754 &    275.837 &  120\\
II.C$^{i.c.}_{253}$ &     0.3804169509 &     0.4572231874 &   169.3702787280 &    292.272 &  122\\
II.C$^{i.c.}_{254}$ &     0.5037923362 &     0.1747438086 &   143.5988884160 &    303.516 &  122\\
II.C$^{i.c.}_{255}$ &     0.2561269120 &     0.5608155668 &   180.1580642764 &    285.625 &  124\\
II.C$^{i.c.}_{256}$ &     0.2837482257 &     0.5614963919 &   189.9268027134 &    285.626 &  124\\
II.C$^{i.c.}_{257}$ &     0.5131588515 &     0.2602604185 &   168.5910027941 &    311.829 &  126\\
II.C$^{i.c.}_{258}$ &     0.4645822446 &     0.1953706981 &   147.6469709211 &    338.292 &  136\\
II.C$^{i.c.}_{259}$ &     0.2917230338 &     0.3452541720 &   130.3529990771 &    337.917 &  138\\
II.C$^{i.c.}_{260}$ &     0.3112891054 &     0.2267370723 &   121.6024452554 &    358.246 &  144\\
II.C$^{i.c.}_{261}$ &     0.2454949884 &     0.2540955605 &   117.1126560935 &    362.908 &  146\\
II.C$^{i.c.}_{262}$ &     0.0287862275 &     0.5707533073 &   181.4588447950 &    340.130 &  148\\
II.C$^{i.c.}_{263}$ &     0.2562136355 &     0.2838084549 &   125.6570100053 &    371.909 &  150\\
II.C$^{i.c.}_{264}$ &     0.4170034770 &     0.3102262150 &   168.4651914531 &    369.988 &  150\\
II.C$^{i.c.}_{265}$ &     0.3144776347 &     0.3384505706 &   147.5270266470 &    374.131 &  152\\
II.C$^{i.c.}_{266}$ &     0.4918473155 &     0.2454925215 &   187.4542190908 &    377.057 &  152\\
II.C$^{i.c.}_{267}$ &     0.3761809218 &     0.3532059176 &   170.5138193587 &    378.349 &  154\\
II.C$^{i.c.}_{268}$ &     0.3056392216 &     0.1836258098 &   129.2171362065 &    398.468 &  160\\
II.C$^{i.c.}_{269}$ &     0.4960977515 &     0.2385446088 &   197.8631582971 &    397.054 &  160\\
II.C$^{i.c.}_{270}$ &     0.4104114120 &     0.3445688496 &   192.5445595982 &    403.834 &  164\\
II.C$^{i.c.}_{271}$ &     0.2467372077 &     0.2775100851 &   136.6911306267 &    411.921 &  166\\
II.C$^{i.c.}_{272}$ &     0.4575453115 &     0.1342591236 &   170.7060517460 &    418.405 &  168\\
II.C$^{i.c.}_{273}$ &     0.4172215985 &     0.2993562736 &   192.1261448292 &    429.215 &  174\\
II.C$^{i.c.}_{274}$ &     0.2949718542 &     0.1827156599 &   140.1366752667 &    438.342 &  176\\
II.C$^{i.c.}_{275}$ &     0.2855835377 &     0.2660169761 &   149.6591730432 &    437.035 &  176\\
II.C$^{i.c.}_{276}$ &     0.3603318276 &     0.2709274707 &   177.5718855596 &    461.490 &  186\\
II.C$^{i.c.}_{277}$ &     0.2507351786 &     0.2255040571 &   149.0890582528 &    472.908 &  190\\
II.C$^{i.c.}_{278}$ &     0.3629372328 &     0.3162617929 &   195.3285969934 &    473.584 &  192\\
II.C$^{i.c.}_{279}$ &     0.3489312300 &     0.1929567624 &   167.8515325534 &    482.985 &  194\\
II.C$^{i.c.}_{280}$ &     0.3367192080 &     0.2245212441 &   169.5289089831 &    482.607 &  194\\
II.C$^{i.c.}_{281}$ &     0.3345518669 &     0.2491328461 &   173.2986495241 &    482.106 &  194\\
II.C$^{i.c.}_{282}$ &     0.2661161012 &     0.2372575353 &   161.3204581667 &    497.491 &  200\\
II.C$^{i.c.}_{283}$ &     0.3263451304 &     0.2232000030 &   173.6238700114 &    502.560 &  202\\
II.C$^{i.c.}_{284}$ &     0.2691801071 &     0.2735720090 &   174.8747847822 &    516.330 &  208\\
II.C$^{i.c.}_{285}$ &     0.3871025522 &     0.0815328019 &   180.8302707269 &    523.214 &  210\\
II.C$^{i.c.}_{286}$ &     0.3160793968 &     0.2637288074 &   185.5272060127 &    521.457 &  210\\
II.C$^{i.c.}_{287}$ &     0.2760184543 &     0.3032382309 &   185.9955024470 &    524.332 &  212\\
II.C$^{i.c.}_{288}$ &     0.2727528907 &     0.2677183168 &   181.1571379148 &    536.321 &  216\\
II.C$^{i.c.}_{289}$ &     0.2622757577 &     0.2330074672 &   172.7824864667 &    537.404 &  216\\
II.C$^{i.c.}_{290}$ &     0.3183530021 &     0.1922865149 &   180.2913171422 &    542.805 &  218\\
II.C$^{i.c.}_{291}$ &     0.3399550132 &     0.1541144944 &   180.7565986170 &    543.034 &  218\\
II.C$^{i.c.}_{292}$ &     0.3631773805 &     0.0949879733 &   181.4207291447 &    543.146 &  218\\
II.C$^{i.c.}_{293}$ &     0.3065816346 &     0.2427199104 &   185.8437676373 &    542.005 &  218\\
II.C$^{i.c.}_{294}$ &     0.3498808794 &     0.1024629340 &   184.8631924652 &    563.078 &  226\\
II.C$^{i.c.}_{295}$ &     0.2992239248 &     0.2591926454 &   194.1284833538 &    561.418 &  226\\
II.C$^{i.c.}_{296}$ &     0.3075000551 &     0.2752303164 &   199.8953995457 &    560.764 &  226\\
II.C$^{i.c.}_{297}$ &     0.3397933101 &     0.1078662760 &   189.0456502718 &    583.010 &  234\\
II.C$^{i.c.}_{298}$ &     0.2461251004 &     0.2456980192 &   191.0226619103 &    596.818 &  240\\
II.C$^{i.c.}_{299}$ &     0.2470038592 &     0.2437055901 &   197.1869561423 &    616.780 &  248\\
II.C$^{i.c.}_{300}$ &     0.3259384766 &     0.1144879319 &   198.6920179177 &    622.874 &  250\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number  & \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{1}$ & BabA\\
I.A$^{i.c.}_{2}$ & BAbabaBA\\
I.A$^{i.c.}_{3}$ & BaBabAbA\\
I.A$^{i.c.}_{4}$ & BabaBABabABAbabA\\
I.A$^{i.c.}_{5}$ & BAbabABAbabaBABabaBA\\
I.A$^{i.c.}_{6}$ & BabaBAbaBABabABAbaBAbabA\\
I.A$^{i.c.}_{7}$ & BAbaabABBAbabaBAABabbaBA\\
I.A$^{i.c.}_{8}$ & BabaBABabaBABabABAbabABAbabA\\
I.A$^{i.c.}_{9}$ & BababABAbabABABabABABabaBABababA\\
I.A$^{i.c.}_{10}$ & BAbabABAbabABAbabaBABabaBABabaBA\\
I.A$^{i.c.}_{11}$ & BabABAbaBAbabABabABabaBAbaBABabA\\
I.A$^{i.c.}_{12}$ & BabAAbaBAbaBAbbABabABaaBAbaBAbaBBabA\\
I.A$^{i.c.}_{13}$ & BabaBAbabABAbaBABabABAbaBABabaBAbabA\\
I.A$^{i.c.}_{14}$ & BAbabABABababABAbabaBABababABABabaBA\\
I.A$^{i.c.}_{15}$ & BabaBABabaBABabaBABabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{16}$ & BabABAbaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.A$^{i.c.}_{17}$ & BabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{18}$ & BabaBAbabABabABAbaBABabABAbaBABabABabaBAbabA\\
I.A$^{i.c.}_{19}$ & BAbabABAbabABAbabABAbabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{20}$ & BabAAbaBAbaBAbaBAbbABabABaaBAbaBAbaBAbaBBabA\\
I.A$^{i.c.}_{21}$ & BAbabABABabaBABababABAbabaBABababABAbabABABabaBA\\
I.A$^{i.c.}_{22}$ & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
I.A$^{i.c.}_{23}$ & BabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{24}$ & BabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabA\\
I.A$^{i.c.}_{25}$ & BabABaaBAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{26}$ & BAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{27}$ & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{28}$ & BabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBAbbABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{29}$ & BabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{30}$ & BabABabAAbaBAbaBAbaBAbbABabABabABabABaaBAbaBAbaBAbaBBabABabA\\
I.A$^{i.c.}_{31}$ & BabaBABabABAbabABAbabABabaBABabABAbabABabaBABabaBABabABAbabA\\
I.A$^{i.c.}_{32}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBA\\
I.A$^{i.c.}_{33}$ & BabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{34}$ & BabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabA\\
I.A$^{i.c.}_{35}$ & BAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABababABAbabaBA\\
I.A$^{i.c.}_{36}$ & BAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{37}$ & BabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{38}$ & BAbabABAbabABABabaBABababABAbabABAbabaBABabaBABababABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{39}$ & BabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{40}$ & BAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabaBABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{41}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabA\\
I.A$^{i.c.}_{42}$ & BAbabABABababABAbabaBABAbabABABababABAbabaBABababABABabaBABAbabaBABababABABabaBA\\
I.A$^{i.c.}_{43}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{44}$ & BAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{45}$ & BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBA\\
I.A$^{i.c.}_{46}$ & BAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBA\\
I.A$^{i.c.}_{47}$ & BAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{48}$ & BAbabABabaBABabABAbabaBABabABAbabABabaBA\\
I.A$^{i.c.}_{49}$ & BababABAbabaBABAbabABABabABABabaBABAbabaBABababA\\
I.A$^{i.c.}_{50}$ & BabAAbaBAbaBAbaBAbaBAbbABabABaaBAbaBAbaBAbaBAbaBBabA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{51}$ & BAbaBABabaBAbabABAbaBABabaBAbabaBAbabABAbaBABabaBAbabABAbaBA\\
I.A$^{i.c.}_{52}$ & BabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabA\\
I.A$^{i.c.}_{53}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{54}$ & BabABabABaaBAbaBAbaBAbaBAbaBBabABabABabABabABabAAbaBAbaBAbaBAbaBAbbABabABabA\\
I.A$^{i.c.}_{55}$ & BabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabABAbaBAbaBABabA\\
I.A$^{i.c.}_{56}$ & BabaBAbabABabaBAbabABAbaBABabABAbaBABabABAbaBABabABAbaBABabaBAbabABabaBAbabA\\
I.A$^{i.c.}_{57}$ & BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{58}$ & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.A$^{i.c.}_{59}$ & BabaBAbabABabaBAbabABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABabaBAbabABabaBAbabA\\
I.A$^{i.c.}_{60}$ & BabABabaBAbaBAbabABabABabABAbaBAbaBABabABabABabABAbaBAbaBABabABabABabaBAbaBAbabABabA\\
I.A$^{i.c.}_{61}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{62}$ & BabaBAbaBABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABAbaBAbabA\\
I.A$^{i.c.}_{63}$ & BabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{64}$ & BabAAbaBAbaBBabABabAAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBBabABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{65}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{66}$ & BabaBAbabABabaBAbabABabaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBAbabA\\
I.A$^{i.c.}_{67}$ & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabA\\
I.A$^{i.c.}_{68}$ & BAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{69}$ & BabABaaBAbaBAbaBAbbABabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{70}$ & BabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabA\\
I.A$^{i.c.}_{71}$ & BabAAbaBAbaBBabABabAAbaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbaBBabABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{72}$ & BAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBA\\
I.A$^{i.c.}_{73}$ & BabABAbaBAbaBABabABabABAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBABabABabABAbaBAbaBABabA\\
I.A$^{i.c.}_{74}$ & BabaBABabaBAbabABAbabABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABabaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{75}$ & BabaBABabABAbabABAbabABabaBABabABAbabABAbabABabaBABabABAbabABabaBABabaBABabABAbabABabaBABabaBABabABAbabA\\
I.A$^{i.c.}_{76}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBAbabABAbabABAbaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{77}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{78}$ & BAbabABABabaBABAbabABABabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABAbabABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{79}$ & BabaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbabA\\
I.A$^{i.c.}_{80}$ & BAbabABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABa\\
&baBA\\
I.A$^{i.c.}_{81}$ & BabABAbaBAbaBABabABabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabABabABAbaBA\\
&baBABabA\\
I.A$^{i.c.}_{82}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAba\\
&bABAbabA\\
I.A$^{i.c.}_{83}$ & BabaBAbabABabABAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBABabABa\\
&baBAbabA\\
I.A$^{i.c.}_{84}$ & BAbabaBABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababA\\&BAbabaBA\\
I.A$^{i.c.}_{85}$ & BAbabABAbabaBABabaBABababABAbabABABabaBABabaBABAbabABAbabaBABabaBABAbabABAbabABABabaBABababABAbabABAbaba\\&BABabaBA\\
I.A$^{i.c.}_{86}$ & BabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbabABabaBABaba\\&BAbabABAbabA\\
I.A$^{i.c.}_{87}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\&BabaBABabaBA\\
I.A$^{i.c.}_{88}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaB\\&AbaBAbaBBabA\\
I.A$^{i.c.}_{89}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABA\\&babABABabaBA\\
I.A$^{i.c.}_{90}$ & BabAAbaBAbbABabABaaBAbaBAbbABabAAbaBAbaBBabABabAAbaBAbbABabABaaBAbaBBabABabAAbaBAbaBBabABaaBAbaBAbbABabA\\&BaaBAbaBBabA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{91}$ & BAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABAba\\&baBABAbabaBA\\
I.A$^{i.c.}_{92}$ & BAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabABABa\\&baBABabaBABabaBA\\
I.A$^{i.c.}_{93}$ & BAbabABABabaBABAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABAbabABABaba\\&BABAbabABABabaBA\\
I.A$^{i.c.}_{94}$ & BabaBAbabABabaBAbabABabaBAbaBABabaBAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBAbabABAbaBAbabA\\&BabaBAbabABabaBAbabA\\
I.A$^{i.c.}_{95}$ & BabABabABAbaBAbaBAbaBAbabABabABabABabABAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabABabABabaBA\\&baBAbaBAbaBABabABabA\\
I.A$^{i.c.}_{96}$ & BAbabaBABababABAbabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABAbabABABabaBABAbabaBABababABABabaBABA\\&babaBABababABAbabaBA\\
I.A$^{i.c.}_{97}$ & BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\&BabAAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{98}$ & BAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABababABABabaBABAbabaBABababABABabaBABA\\&babaBABababABABabaBA\\
I.A$^{i.c.}_{99}$ & BAbabABAbabABABabaBABabaBABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABAbabA\\&BAbabABABabaBABabaBA\\
I.A$^{i.c.}_{100}$ & BabAAbaBAbaBBabABabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabAAbaBAba\\&BBabABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{101}$ & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABAb\\&aBABabaBABabABAbabABAbabA\\
I.A$^{i.c.}_{102}$ & BAbabABAbabaBABababABAbabABABabaBABababABAbabABABabaBABAbabABAbabaBABabaBABAbabABABabaBABababABAbabABAB\\&abaBABababABAbabaBABabaBA\\
I.A$^{i.c.}_{103}$ & BAbabaBABababABABababABAbabaBABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABAbab\\&aBABababABABababABAbabaBA\\
I.A$^{i.c.}_{104}$ & BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaB\\&ABabaBAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{105}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABAB\\&ababABABabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{106}$ & BAbabABABabaBABababABABabaBABAbabABAbabaBABababABABabaBABababABAbabaBABababABAbabABABababABAbabaBABabaB\\&ABAbabABABababABAbabABABabaBA\\
I.A$^{i.c.}_{107}$ & BabAAbaBAbaBBabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABab\\&AAbaBAbaBBabABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{108}$ & BAbabaBABAbabaBABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABAB\\&ababABABababABAbabaBABAbabaBA\\
I.A$^{i.c.}_{109}$ & BAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabaBABabaB\\&ABabaBABAbabABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{110}$ & BAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABababABABabaBABAbabABABabaBABAb\\&abaBABababABAbabaBABababABABabaBA\\
I.A$^{i.c.}_{111}$ & BabABaaBAbaBAbaBAbbABabABabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAba\\&BAbaBAbbABabABabABaaBAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{112}$ & BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaB\\&ABabaBABabaBABabaBAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{113}$ & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAb\\&abABAbabABAbabABABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{114}$ & BAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABababABAbab\\&aBABAbabaBABAbabABABababABABababABAbabaBA\\
I.A$^{i.c.}_{115}$ & BAbabABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBABAbabABAbabAB\\&ABabaBABabaBABababABAbabABAbabaBABabaBABabaBA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{116}$ & BAbabABABabaBABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABAbab\\&aBABababABABabaBABAbabABAbabaBABAbabABABabaBA\\
I.A$^{i.c.}_{117}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAba\\&BAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBBabA\\
I.A$^{i.c.}_{118}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBAbabABAbab\\&ABAbaBABabaBAbabABAbabABAbaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{119}$ & BabaBABabaBAbabABAbabABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbab\\&ABAbaBABabaBAbabABAbabABabaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{120}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABAB\\&ababABABababABABababABABabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{111}$ & BabABaaBAbaBAbaBAbbABabABabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAba\\&BAbaBAbbABabABabABaaBAbaBAbaBAbbABabA\\
I.A$^{i.c.}_{112}$ & BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaB\\&ABabaBABabaBABabaBAbabABAbabABAbabABAbabA\\
I.A$^{i.c.}_{113}$ & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAb\\&abABAbabABAbabABABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{114}$ & BAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABababABAbab\\&aBABAbabaBABAbabABABababABABababABAbabaBA\\
I.A$^{i.c.}_{115}$ & BAbabABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBABAbabABAbabAB\\&ABabaBABabaBABababABAbabABAbabaBABabaBABabaBA\\
I.A$^{i.c.}_{116}$ & BAbabABABabaBABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABAbab\\&aBABababABABabaBABAbabABAbabaBABAbabABABabaBA\\
I.A$^{i.c.}_{117}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAba\\&BAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBBabA\\
I.A$^{i.c.}_{118}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBAbabABAbab\\&ABAbaBABabaBAbabABAbabABAbaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{119}$ & BabaBABabaBAbabABAbabABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbab\\&ABAbaBABabaBAbabABAbabABabaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{120}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABAB\\&ababABABababABABababABABabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{120}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABAB\\&ababABABababABABababABABabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{121}$ & BabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBBabABabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBAbbABabAAbaBAbaBBab\\&ABabAAbaBAbbABabABaaBAbaBAbbABabAAbaBAbaBBabA\\
I.A$^{i.c.}_{122}$ & BAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABAB\\&ababABABababABABababABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{123}$ & BabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBAB\\&abaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabA\\
I.A$^{i.c.}_{124}$ & BAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABAbabaBABAbabABABababABAbabaBABababABABabaBABAbabaBAB\\&ababABAbabaBABAbabABABabaBABAbabaBABababABABabaBA\\
I.A$^{i.c.}_{125}$ & BAbabABABabaBABababABAbabaBABabaBABababABABabaBABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBAB\\&AbabABAbabABABababABAbabABAbabaBABababABAbabABABabaBA\\
I.A$^{i.c.}_{126}$ & BAbabaBABababABABabaBABAbabaBABababABABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaB\\&ABAbabABABababABABababABAbabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{127}$ & BAbabaBABAbabaBABAbababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABab\\&abABABababABABababABABababABABababaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{128}$ & BAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABabaBABAbabABABabaBAB\\&ababABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBA\\
I.A$^{i.c.}_{129}$ & BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabaBABababABABab\\&abABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBA\\
I.A$^{i.c.}_{130}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABAb\\&abABABabaBABAbabABABababABAbabaBABababABAbabaBABAbabABABabaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{131}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBAB\\&ababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{132}$ & BAbabABABabaBABababABAbabaBABababABAbabABABababABAbabABABabaBABAbabABABabaBABababABAbabaBABababABAbabAB\\&ABabaBABAbabABABabaBABababABABabaBABababABAbabaBABababABAbabABABabaBA\\
I.A$^{i.c.}_{133}$ & BAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAbab\\&aBABABababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{134}$ & BAbabABABabaBABAbabABABabaBABAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABAbab\\&aBABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{135}$ & BAbabaBABababABAbabaBABababABABabaBABAbabaBABabaBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABAbabABAB\\&abaBABAbabABABababABAbabaBABAbabABAbabaBABAbabABABababABAbabaBABababABAbabaBA\\
I.A$^{i.c.}_{136}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABababAB\\&AbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBA\\
I.A$^{i.c.}_{137}$ & BAbabABABabaBABababABABabaBABAbabABAbabaBABababABABabaBABAbabABAbabaBABababABABabaBABababABAbabaBABabab\\&ABAbabABABababABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabABABababABAbabABABabaBA\\
I.A$^{i.c.}_{138}$ & BAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabABABababABAbabaBABAbabaBABAbab\\&aBABababABABabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBABababABABabaBABAbabaBA\\
I.A$^{i.c.}_{139}$ & BAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABabaBABAbabABABabaBABababABAbabaBAB\\&ababABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABABabaBA\\
I.A$^{i.c.}_{140}$ & BAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBAB\\&AbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{141}$ & BAbabaBABababABAbabaBABababABABababABAbabaBABAbabABAbabaBABAbabABABababABABabaBABAbabABABabaBABAbabaBAB\\&AbabABABabaBABAbabABABababABABabaBABAbabaBABabaBABAbabaBABababABABababABAbabaBABababABAbabaBA\\
I.A$^{i.c.}_{142}$ & BAbabABAbabABABabaBABAbabABAbabABABabaBABabaBABAbabABAbabaBABabaBABababABAbabABAbabaBABababABAbabABAbab\\&aBABabaBABababABAbabaBABabaBABababABAbabABAbabaBABabaBABAbabABAbabABABabaBABabaBABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{143}$ & BAbabABABabaBABAbabABABabaBABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABAbabaBABababABAbab\\&aBABababABAbabaBABababABAbabaBABAbabABAbabaBABababABABabaBABAbabABAbabaBABAbabABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{144}$ & BAbabABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABAbabABAbabAB\\&AbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBAB\\&abaBA\\
I.A$^{i.c.}_{145}$ & BAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabAB\\&AbabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBAB\\&abaBA\\
I.A$^{i.c.}_{146}$ & BAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbab\\&aBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababaBABAbabaBABAb\\&abaBABAbabaBA\\
I.A$^{i.c.}_{147}$ & BAbabaBABababABABabaBABAbabABABababABABabaBABAbabaBABAbabABAbabaBABAbabaBABababABABababABAbabaBABababAB\\&ABabaBABAbabaBABAbabABABababABAbabaBABababABABababABAbabaBABAbabaBABabaBABAbabaBABAbabABABababABABabaBAB\\&AbabABABababABAbabaBA\\
I.A$^{i.c.}_{148}$ & BababABAbabABAbabABAbabABABabABABabaBABabaBABabaBABababA\\
I.A$^{i.c.}_{149}$ & BababABAbabaBABabaBABabaBABAbabABABabABABabaBABAbabABAbabABAbabaBABababA\\
I.A$^{i.c.}_{150}$ & BAbabaBABababABABabaBABababABABabaBABAbabaBABAbabABABababABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{151}$ & BabaBAbaBABabABabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabABabABAbaBAbabA\\
I.A$^{i.c.}_{152}$ & BabABabABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBABabABabA\\
I.A$^{i.c.}_{153}$ & BabABAbaBAbaBAbaBABabABabaBAbaBAbaBAbabABabABabaBAbaBAbaBAbabABabABAbaBAbaBAbaBABabA\\
I.A$^{i.c.}_{154}$ & BabABabABaaBAbaBAbaBAbaBAbaBAbaBBabABabABabABabABabAAbaBAbaBAbaBAbaBAbaBAbbABabABabA\\
I.A$^{i.c.}_{155}$ & BabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabA\\
I.A$^{i.c.}_{156}$ & BabABabaBAbaBAbaBAbaBABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbabABabABabABAbaBAbaBAbaBAbab\\&ABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   &   \hspace{1.0cm}  free group element\\\hline
I.A$^{i.c.}_{157}$ & BabABabAAbaBAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbaBAbbABabABabABabABaaBAbaBAbaBAbaBAbbABabABabABabAAbaBAb\\&aBAbaBAbaBBabABabA\\
I.A$^{i.c.}_{158}$ & BabaBAbabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBAbabABAbaBABabABAbaBABabaBAbabABabaBAbabABabaBABabABAba\\&BABabABAbaBABabaBAbabA\\
I.A$^{i.c.}_{159}$ & BabABabAAbaBAbaBAbaBAbaBBabABabABabABabABaaBAbaBAbaBAbaBAbbABabABabABabABaaBAbaBAbaBAbaBAbbABabABabABabABa\\&bAAbaBAbaBAbaBAbaBBabABabA\\
I.A$^{i.c.}_{160}$ & BAbabABABabaBABAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABabaBABA\\&babABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{161}$ & BAbabABABabaBABAbabABABabaBABababABABabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABAbabABABababABA\\&babABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{162}$ & BabAAbaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBBabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabAAbaBAbaBBabABa\\&bABaaBAbaBAbbABabABaaBAbaBAbaBBabA\\
I.A$^{i.c.}_{163}$ & BAbabaBABAbabaBABABababABABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababA\\&BABababABABababABABAbabaBABAbabaBA\\
I.A$^{i.c.}_{164}$ & BAbabaBABababABABabaBABAbabABABababABABababABAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBABababABABa\\&babABABabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{165}$ & BAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBABAbabABABa\\&babABAbabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{166}$ & BAbabABAbabaBABabaBABababABAbabABABabaBABababABAbabABABabaBABabaBABAbabABAbabaBABabaBABAbabABAbabABABabaBA\\&BababABAbabABABabaBABababABAbabABAbabaBABabaBA\\
I.A$^{i.c.}_{167}$ & BabaBABabaBAbabABAbabABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABA\\&babABAbaBABabaBABabaBAbabABAbabABabaBABabaBAbabABAbabA\\
I.A$^{i.c.}_{168}$ & BAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAba\\&baBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{169}$ & BAbabABAbabABABabaBABAbabABAbabABABabaBABabaBABababABAbabABAbabaBABababABAbabABAbabaBABabaBABababABAbabaBA\\&BabaBABababABAbabABAbabABABabaBABabaBABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{170}$ & BAbabABAbabABABabaBABababABAbabABAbabaBABabaBABAbabABAbabABABabaBABababABAbabABAbabaBABabaBABababABAbabABA\\&BabaBABabaBABAbabABAbabaBABabaBABababABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{171}$ & BAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABababABABabaBABAba\\&baBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBA\\
I.A$^{i.c.}_{172}$ & BAbabaBABababABABababABAbabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABA\\&BabaBABAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABAbabaBA\\
I.A$^{i.c.}_{173}$ & BAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBABAba\\&bABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBA\\
I.A$^{i.c.}_{174}$ & BAbabABABababABABababABAbabaBABAbabaBABAbabABAbabaBABAbabaBABAbabABABababABABababABAbabaBABababABABababABA\\&BabaBABAbabaBABAbabaBABabaBABAbabaBABAbabaBABababABABababABABabaBA\\
I.A$^{i.c.}_{175}$ & BAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABAbabaBABababA\\&BABababABABababABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBA\\
I.A$^{i.c.}_{176}$ & BAbabABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABAbabaBABabaBABababA\\&BAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABabaBABAbabABABabaBABabaBA\\
I.A$^{i.c.}_{177}$ & BAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBA\\&BabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBA\\
I.A$^{i.c.}_{178}$ & BAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAba\\&baBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{179}$ & BAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAba\\&baBABAbabABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{180}$ & BAbabaBABababABABababABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABAbabABA\\&BababABABabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBABababABABababABAbabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number & \hspace{1.0cm} free group element \\ \hline

I.A$^{i.c.}_{181}$ & BAbabABABabaBABAbabABABabaBABAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABA\\&babaBABababABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABABabaBABAbabABABabaBA\\
I.A$^{i.c.}_{182}$ & BAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAba\\&baBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{183}$ & BAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAba\\&baBABAbabABABababABABababABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBA\\
I.A$^{i.c.}_{184}$ & BAbabaBABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABababABABabaBABAbabaBABA\\&babABABababABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABAbabaBA\\
I.A$^{i.c.}_{185}$ & BAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBA\\&BAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBA\\
I.A$^{i.c.}_{186}$ & BAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbaba\\&BABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAba\\&baBA\\
I.A$^{i.c.}_{187}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABabaBABababABAba\\&baBABababABAbabABABabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabA\\&BABabaBA\\
I.A$^{i.c.}_{188}$ & BAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABabaBABAbabABAbabABAba\\&baBABabaBABabaBABAbabABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBABaba\\&BABabaBA\\
I.A$^{i.c.}_{189}$ & BAbabaBABababABABabaBABababABABababABAbabaBABAbabaBABabaBABAbabaBABAbabABABababABABabaBABababABABabaBABAba\\&baBABAbabABABababABAbabABABababABABabaBABAbabaBABAbabABAbabaBABAbabaBABababABABababABAbabABABababA\\&BAbabaBA\\
I.A$^{i.c.}_{190}$ & BAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAba\\&baBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBA\\&BAbabaBA\\
I.B$^{i.c.}_{1}$ & BabaBAbabA\\
I.B$^{i.c.}_{2}$ & BAbabABABabaBA\\
I.B$^{i.c.}_{3}$ & BAbaabABABabbaBA\\
I.B$^{i.c.}_{4}$ & BabAAbaBAbaBBabA\\
I.B$^{i.c.}_{5}$ & BabABAbaBAbaBABabA\\
I.B$^{i.c.}_{6}$ & BabaBABabaBAbabABAbabA\\
I.B$^{i.c.}_{7}$ & BabABaaBAbaBAbaBAbbABabA\\
I.B$^{i.c.}_{8}$ & BabABabaBAbaBAbaBAbabABabA\\
I.B$^{i.c.}_{9}$ & BAbabABAbabABABabaBABabaBA\\
I.B$^{i.c.}_{10}$ & BAbabaBABababABABababABAbabaBA\\
I.B$^{i.c.}_{11}$ & BabABabAAbaBAbaBAbaBAbaBBabABabA\\
I.B$^{i.c.}_{12}$ & BabaBABabaBABabaBAbabABAbabABAbabA\\
I.B$^{i.c.}_{13}$ & BabABabABAbaBAbaBAbaBAbaBABabABabA\\
I.B$^{i.c.}_{14}$ & BabaBAbaBABabABabaBAbabABabABAbaBAbabA\\
I.B$^{i.c.}_{15}$ & BAbabABAbabABAbabABABabaBABabaBABabaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{16}$ 	&	 BabABabABaaBAbaBAbaBAbaBAbaBAbbABabABabA\\
I.B$^{i.c.}_{17}$ 	&	 BAbabaBABAbabABABababABABababABABabaBABAbabaBA\\
I.B$^{i.c.}_{18}$ 	&	 BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{19}$ 	&	 BabABabABabAAbaBAbaBAbaBAbaBAbaBAbaBBabABabABabA\\
I.B$^{i.c.}_{20}$ 	&	 BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{21}$ 	&	 BabaBAbabABAbabABAbabABabaBAbabABabaBABabaBABabaBAbabA\\
I.B$^{i.c.}_{22}$ 	&	 BAbabABAbabaBABababABAbabABABabaBABababABAbabaBABabaBA\\
I.B$^{i.c.}_{23}$ 	&	 BabAAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBBabA\\
I.B$^{i.c.}_{24}$ 	&	 BAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{25}$ 	&	 BabaBAbaBABabABAbaBABabABabaBAbabABabABAbaBABabABAbaBAbabA\\
I.B$^{i.c.}_{26}$ 	&	 BAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{27}$ 	&	 BabaBAbabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabaBAbabA\\
I.B$^{i.c.}_{28}$ 	&	 BabABAbaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.B$^{i.c.}_{29}$ 	&	 BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\
I.B$^{i.c.}_{30}$ 	&	 BAbabABAbabABABabaBABAbabABAbabABABabaBABabaBABAbabABABabaBABabaBA\\
I.B$^{i.c.}_{31}$ 	&	 BAbabABAbabaBABabaBABababABAbabABABabaBABababABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{32}$ 	&	 BAbabaBABAbabaBABABababABABababABABababABABababABABAbabaBABAbabaBA\\
I.B$^{i.c.}_{33}$ 	&	 BabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{34}$ 	&	 BAbabABABababABABabaBABAbabaBABAbabABABabaBABAbabaBABAbabABABababABABabaBA\\
I.B$^{i.c.}_{35}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{36}$ 	&	 BAbabaBABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{37}$ 	&	 BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
I.B$^{i.c.}_{38}$ 	&	 BAbabaBABAbabaBABAbabABABababABABababABABababABABababABABabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{39}$ 	&	 BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBA\\
I.B$^{i.c.}_{40}$ 	&	 BAbabABAbabaBABAbabABAbabABABababABAbabABABabaBABababABABabaBABabaBABAbabaBABabaBA\\
I.B$^{i.c.}_{41}$ 	&	 BAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{42}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{43}$ 	&	 BAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAbabaBABababABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{44}$ 	&	 BAbabABAbabABAbabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABabaBA\\
I.B$^{i.c.}_{45}$ 	&	 BAbabABABababABABababABAbabaBABAbabaBABAbabABABabaBABAbabaBABAbabaBABababABABababABABabaBA\\
I.B$^{i.c.}_{46}$ 	&	 BAbabaBABAbabABABababABAbabaBABAbabABABababABABababABABabaBABAbabaBABababABABabaBABAbabaBA\\
I.B$^{i.c.}_{47}$ 	&	 BAbabABAbabaBABabaBABAbabABABabaBABababABAbabABABabaBABababABAbabABABabaBABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{48}$ 	&	 BAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{49}$ 	&	  BAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{50}$ 	&	 BAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAbabaBABababABAB\\
	&	 abaBA\\
I.B$^{i.c.}_{51}$ 	&	 BAbabABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabABABabaBABabaBABAbabABABabaBABabaBABAbabABABaba\\
	&	 BABabaBA\\
I.B$^{i.c.}_{52}$ 	&	 BAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabABABababABABaba\\
	&	 BABAbabaBA\\
I.B$^{i.c.}_{53}$ 	&	 BAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabABABababABABabab\\
	&	 ABAbabaBA\\
I.B$^{i.c.}_{54}$ 	&	 BAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABABabaBABAbabaBABA\\
	&	  babaBABAbabaBA\\
I.B$^{i.c.}_{55}$ 	&	 BAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABababaBABAbaba\\
	 	& BABAbabaBABAbabaBA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{56}$ & BabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabA\\
I.B$^{i.c.}_{57}$ & BabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabA\\
I.B$^{i.c.}_{58}$ & BabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{59}$ & BAbabaBABAbabaBABababABABababABABababABABababABAbabaBABAbabaBA\\
I.B$^{i.c.}_{60}$ & BababABAbabABAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBABabaBABabaBABababA\\
I.B$^{i.c.}_{61}$ & BabaBAbabABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABabaBAbabA\\
I.B$^{i.c.}_{62}$ & BabABaaBAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbbABabABabABabAAbaBAbaBAbaBAbbABabA\\
I.B$^{i.c.}_{63}$ & BabaBAbabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbaBABabaBAbabA\\
I.B$^{i.c.}_{64}$ & BabABAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBABabA\\
I.B$^{i.c.}_{65}$ & BabaBAbaBABabABAbaBAbabABabABAbaBABabABabaBAbabABabABAbaBABabABabaBAbaBABabABAbaBAbabA\\
I.B$^{i.c.}_{66}$ & BabAAbaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbaBBabA\\
I.B$^{i.c.}_{67}$ & BabABabAAbaBAbaBAbaBAbbABabABabABabAAbaBAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbaBBabABabA\\
I.B$^{i.c.}_{68}$ & BabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabA\\
I.B$^{i.c.}_{69}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabA\\
I.B$^{i.c.}_{70}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{71}$ & BabaBAbabABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABabaBAbabA\\
I.B$^{i.c.}_{72}$ & BabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.B$^{i.c.}_{73}$ & BAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBA\\
I.B$^{i.c.}_{74}$ & BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\
I.B$^{i.c.}_{75}$ & BabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBBabABabAAbaBAbaBBabABabAAbaBAbbABabABaaBAbaBAbbABabAAbaBAbaBBabA\\
I.B$^{i.c.}_{76}$ & BAbabABAbabaBABabaBABAbabABAbabABABabaBABababABAbabABABabaBABababABAbabABABabaBABabaBABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{77}$ & BababABAbabaBABabaBABababABAbabaBABabaBABababABAbabaBAbabaBABababABAbabABAbabaBABababABAbabABAbabaBABababA\\
I.B$^{i.c.}_{78}$ & BabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABabaBAbabABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAbabA\\
I.B$^{i.c.}_{79}$ & BAbabABABabaBABababABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabABABa\\&baBA\\
I.B$^{i.c.}_{80}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABa\\&baBA\\
I.B$^{i.c.}_{81}$ & BabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAb\\&bABabA\\
I.B$^{i.c.}_{82}$ & BababABAbabABAbabABABabaBABabaBABabaBABAbabABAbabABAbabaBAbabaBABabaBABabaBABAbabABAbabABAbabABABabaBABaba\\&BABababA\\
I.B$^{i.c.}_{83}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABAbabA\\&BABabaBA\\
I.B$^{i.c.}_{84}$ & BabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBABabABabABAbaBAbaBABabABabABAbaBAbabABabABabaBAbaBAbabABabABA\\&baBAbaBABabA\\
I.B$^{i.c.}_{85}$ & BAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABAbabaBABAbabABABa\\&babABAbabaBA\\
I.B$^{i.c.}_{86}$ & BAbabABAbabABABabaBABababABAbabABAbabaBABabaBABAbabABAbabABABabaBABabaBABAbabABAbabaBABabaBABababABAbabABA\\&BabaBABabaBA\\
I.B$^{i.c.}_{87}$ & BabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbaBBabABabAAbaBAbaBBabABabAAbaBAbaBAbbABabABaaBAbaBAbbABabABa\\&bAAbaBAbaBBabA\\
I.B$^{i.c.}_{88}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABa\\&baBABabaBABabaBA\\
I.B$^{i.c.}_{89}$ & BabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbaBABabaBA\\&BabaBAbabABAbabA\\
I.B$^{i.c.}_{90}$ & BAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABaba\\&bABAbabaBABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   &  \hspace{1.0cm}  free group element \\ \hline
I.B$^{i.c.}_{91}$ & BababABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabaBAbabaBABababABAbabaBABabaBABAbabABABabaBABaba\\&bABAbabaBABababA\\
I.B$^{i.c.}_{92}$ & BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabaBABababABABababA\\&BABabaBABAbabaBA\\
I.B$^{i.c.}_{93}$ & BAbabABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbaba\\&BABabaBABabaBABabaBA\\
I.B$^{i.c.}_{94}$ & BabaBAbaBABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBABabABabaBAbabABabABAbaBABabABAbaBAbabABabaBAbabABabA\\&BAbaBABabABAbaBAbabA\\
I.B$^{i.c.}_{95}$ & BabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabaBABa\\&bABAbabABAbabABAbabA\\
I.B$^{i.c.}_{96}$ & BAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABABababABAbabaBABAba\\&baBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{97}$ & BabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaBAbaBAb\\&bABabABaaBAbaBAbaBBabA\\
I.B$^{i.c.}_{98}$ & BAbabaBABababABAbabaBABababABABabaBABAbabaBABababABAbabaBABababABABababABAbabaBABababABAbabaBABAbabABABaba\\&bABAbabaBABababABAbabaBA\\
I.B$^{i.c.}_{99}$ & BAbabABABababABAbabaBABababABABabaBABAbabaBABababABAbabaBABAbabABABabaBABAbabaBABababABAbabaBABAbabABABaba\\&bABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{100}$ & BAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababABABababABABAbabaB\\&ABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{101}$ & BabaBABabaBABabABAbabABAbaBABabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbab\\&ABAbaBABabaBABabABAbabABAbabA\\
I.B$^{i.c.}_{102}$ & BabaBAbabABAbaBABabABAbaBABabaBAbabABabaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbabABabaBAb\\&abABAbaBABabABAbaBABabaBAbabA\\
I.B$^{i.c.}_{103}$ & BabaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbab\\&ABabaBABabaBABabABAbabABAbabA\\
I.B$^{i.c.}_{104}$ & BabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBA\\&baBAbaBBabABabABaaBAbaBAbaBBabA\\
I.B$^{i.c.}_{105}$ & BabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBBabABabAAbaBAbaBBabABabAAbaBAbbABabABaaBAbaBAbbAB\\&abABaaBAbaBAbbABabAAbaBAbaBBabA\\
I.B$^{i.c.}_{106}$ & BAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbab\\&ABAbabABAbabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{107}$ & BAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabABABabaBABAbabABABabaBABAbabABABabaBABababABAbabaBAB\\&ababABAbabaBABabaBABAbabABABabaBA\\
I.B$^{i.c.}_{108}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABabaBABabaBABabABAbabABabaBABabaBAbabABAbabABabaBABabABAbabABAbabAB\\&abaBAbabABAbabABAbaBABabaBAbabABAbabA\\
I.B$^{i.c.}_{109}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabABABababABAbabaBABabab\\&ABAbabaBABababABAbabaBABAbabABABabaBA\\
I.B$^{i.c.}_{110}$ & BAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBAB\\&abaBABababABAbabABAbabABABabaBABabaBA\\
I.B$^{i.c.}_{110}$ & BAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABAbabABAbabABAbabaBAB\\&abaBABababABAbabABAbabABABabaBABabaBA\\
I.B$^{i.c.}_{111}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABABababABABababABAB\\&abaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{112}$ & BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbbABabAB\\&abAAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{113}$ & BAbabaBABababABABabaBABababABABababABAbabaBABAbabaBABabaBABAbabaBABababABABababABAbabaBABAbabABAbabaBABAb\\&abaBABababABABababABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{114}$ & BabaBABabaBABabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbab\\&ABAbabABAbabABabaBABabaBABabABAbabABAbabA\\
I.B$^{i.c.}_{115}$ & BAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAb\\&abaBABababABABabaBABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{116}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABababABABababAB\\&ABababaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{117}$ & BabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbaBAB\\&abaBABabaBABabaBABabABAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{118}$ & BabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbaBBabABabAAbaBAbaBBabABabAAbaBAbaBAbbABabAB\\&aaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBBabA\\
I.B$^{i.c.}_{119}$ & BAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAb\\&abABABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBA\\
I.B$^{i.c.}_{120}$ & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbabABabaBABab\\&aBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabA\\
I.B$^{i.c.}_{121}$ & BAbabABAbabaBABabaBABababABAbabABABabaBABabaBABAbabABAbabaBABabaBABababABAbabABABabaBABababABAbabABAbabaB\\&ABabaBABAbabABAbabABABabaBABababABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{122}$ & BAbabABABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAbabaBABAbabABABabaBABAbabaBABababABAbab\\&aBABAbabABABabaBABAbabABABababABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{123}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABABababABAB\\&ababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{124}$ & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaB\\&ABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{125}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababABABababAB\\&ABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{126}$ & BAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABababABAbabaBABAbabABAB\\&ababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{127}$ & BAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAb\\&abABAbabABABabaBABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBA\\
I.B$^{i.c.}_{128}$ & BAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABAbabaBABababABABababABAbabaBABAbabaB\\&ABAbabABABababABABabaBABAbabaBABAbabABABababABABababABAbabaBA\\
I.B$^{i.c.}_{129}$ & BAbabABABabaBABAbabABAbabaBABababABAbabaBABababABAbabaBABababABAbabABABabaBABAbabABABabaBABAbabABABabaBAB\\&ababABAbabaBABababABAbabaBABababABAbabaBABabaBABAbabABABabaBA\\
I.B$^{i.c.}_{130}$ & BAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABabaBABAbabABABabaB\\&ABAbabaBABababABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBA\\
I.B$^{i.c.}_{131}$ & BAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABAbab\\&aBABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBA\\
I.B$^{i.c.}_{132}$ & BAbabABAbabaBABabaBABAbabABAbabaBABabaBABAbabABABabaBABababABAbabABABabaBABababABAbabABABabaBABababABAbab\\&ABABabaBABababABAbabABABabaBABAbabABAbabaBABabaBABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{133}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABABababABAB\\&ababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{134}$ & BAbabABABabaBABababABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAb\\&abaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBA\\
I.B$^{i.c.}_{135}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABababAB\\&ABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{136}$ & BAbabABAbabaBABabaBABAbabABAbabaBABabaBABAbabABAbabABABabaBABababABAbabABABabaBABababABAbabABABabaBABabab\\&ABAbabABABabaBABababABAbabABABabaBABabaBABAbabABAbabaBABabaBABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{137}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAb\\&abABAbabaBABababABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBA\\
I.B$^{i.c.}_{138}$ & BAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABabaBABAb\\&abaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{139}$ & BAbabaBABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABababABABababABAb\\&abaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABAbabaBA\\
I.B$^{i.c.}_{140}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABAB\\&ababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{141}$ & BAbabaBABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABAbabaBABAbabaBABababABABababAB\\&AbabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBA\\
I.B$^{i.c.}_{142}$ & BAbabaBABababABABababABABababABAbabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabaBABababABABabab\\&ABAbabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABABababABAbabaBA\\
I.B$^{i.c.}_{143}$ & BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABabab\\&ABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBA\\
I.B$^{i.c.}_{144}$ & BAbabABABababABAbabaBABababABABabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABAbabaBABAbabABABab\\&aBABAbabaBABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAbabABABababABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{145}$ & BAbabaBABAbabaBABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABab\\&abABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBA\\
I.B$^{i.c.}_{146}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABababABAbabABAbabaBABAbabABABabaBABababABAbabaBABabaBABAbabABAB\\&abaBABAbabABAbabaBABababABAbabABABabaBABAbabaBABabaBABababABABabaBABAbabABAbabaBABababABAbabABABabaBA\\
I.B$^{i.c.}_{147}$ & BAbabaBABababABABabaBABAbabABABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabABABabaBABAbabaBABababABAB\\&ababABAbabaBABAbabABABabaBABAbabaBABAbabABABababABAbabaBABAbabABABababABABabaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{148}$ & BAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABABabaBABAbabaBABababABAB\\&ababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{149}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABab\\&abABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABabaBABAba\\&baBABAbabaBA\\
I.B$^{i.c.}_{150}$ & BAbabABAbabABABabaBABabaBABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABABabaBABabaBABAbabAB\\&AbabABABabaBABabaBABAbabABAbabABABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABAbabABAba\\&bABABabaBABabaBA\\
I.B$^{i.c.}_{151}$ & BAbabABABabaBABababABABabaBABAbabABAbabaBABababABAbabaBABababABAbabaBABababABAbabABABabaBABAbabaBABabaBAB\\&AbabABABabaBABAbabABAbabaBABAbabABABabaBABababABAbabaBABababABAbabaBABababABAbabaBABabaBABAbabABABaba\\&bABAbabABABabaBA\\
I.B$^{i.c.}_{152}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABABababABABababABAB\\&ababABABababABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\&BAbabaBABAbabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{153}$ & BAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBABababABAbabaBABab\\&aBABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABAba\\&baBABababABAbabABABabaBA\\
I.B$^{i.c.}_{154}$ & BAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAbab\\&aBABababABABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABAbabABABabaBABAbabABABaba\\&bABAbabaBABababABAbabaBA\\
I.B$^{i.c.}_{155}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABAB\\&ababABABababABABababABABababABABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBA\\&BAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{156}$ & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
I.B$^{i.c.}_{157}$ & BabABabABabABabAAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBBabABabABabABabA\\
I.B$^{i.c.}_{158}$ & BabaBAbaBABabABabaBAbaBABabABabaBAbabABabABAbaBAbabABabABAbaBAbabA\\
I.B$^{i.c.}_{159}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{160}$ & BabaBABabABAbabABAbabABabaBAbabABAbabABAbaBABabaBAbabABAbaBABabaBABabaBAbabABabaBABabaBABabABAbabA\\
I.B$^{i.c.}_{161}$ & BabaBAbabABabaBABabABAbaBABabABAbaBABabaBAbabABabaBAbabABabaBAbabABAbaBABabABAbaBABabABAbabABabaBAbabA\\
I.B$^{i.c.}_{162}$ & BabABAbaBAbaBAbaBABabABabABAbaBAbaBABabABabABabABAbaBAbaBABabABabABabABAbaBAbaBABabABabABAbaBAbaBAbaBABabA\\
I.B$^{i.c.}_{163}$ & BabABabaBAbaBAbaBABabABabABAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABAbaBAbaBABabABabABAbaBAbaBAbabABabA\\
I.B$^{i.c.}_{164}$ & BabABAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBAbabABabABa\\&baBAbaBABabA\\
I.B$^{i.c.}_{165}$ & BabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABabaBAbabABabaBAbabABabaBAbabABabABAbaBABabABAbaBABabABAbaBAba\\&bABabaBAbabA\\
I.B$^{i.c.}_{166}$ & BAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabABABabaBABAbabaBABAbabaBABAbabaBABababABABababA\\&BABababABABabaBA\\
I.B$^{i.c.}_{167}$ & BAbabaBABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABABabaBABA\\&babaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{168}$ & BAbabABAbabaBABabaBABAbabABAbabaBABababABAbabABABabaBABababABAbabABABabaBABababABAbabABABabaBABababABAbaba\\&BABabaBABAbabABAbabaBABabaBA\\
I.B$^{i.c.}_{169}$ & BAbabABABababABAbabaBABAbabaBABababABAbabaBABababABABababABAbabaBABAbabABABabaBABAbabaBABababABABababABAba\\&baBABababABAbabaBABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{170}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAba\\&bABABabaBABAbabABAbabaBABababABAbabABABabaBA\\
I.B$^{i.c.}_{171}$ & BabaBABabaBAbabABAbaBABabaBABabaBABabABAbaBABabaBABabaBABabABAbabABabaBABabaBAbabABAbabABabaBABabABAbabABA\\&babABAbaBABabABAbabABAbabABAbaBABabaBAbabABAbabA\\
I.B$^{i.c.}_{172}$ & BAbabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABAbabaBABababABABababABABababABABababABAbabaBABAbaba\\&BABAbabaBABababABABababABABababABAbabaBABAbabaBA\\
I.B$^{i.c.}_{173}$ & BAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbaba\\&BABAbabaBABababABABababABABababABABabaBABAbabaBA\\
I.B$^{i.c.}_{174}$ & BabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABA\\&baBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabA\\
I.B$^{i.c.}_{175}$ & BAbabABAbabABABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABAbabABAbabABABabaBABabaBABAbabABA\\&babaBABabaBABababABAbabABAbabaBABabaBABababABAbabABABabaBABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
I.B$^{i.c.}_{176}$ & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBA\\&BabaBABababABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
I.B$^{i.c.}_{177}$ & BAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBABA\\&babABABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabABABababABAbabaBA\\
I.B$^{i.c.}_{178}$ & BAbabABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABAbabABABabaBABabaBABaba\\&BABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABabaBA\\
I.B$^{i.c.}_{179}$ & BAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabaBABababABABababABAbabaBA\\&BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABababABAbabaBA\\
I.B$^{i.c.}_{180}$ & BAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAbaba\\&BABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{181}$ & BAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABaba\\&bABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABabaBA\\
I.B$^{i.c.}_{182}$ & BAbabABABababABAbabaBABAbabaBABababABAbabaBABAbabABABababABAbabaBABababABABababABAbabaBABAbabABABabaBABAba\\&baBABababABABababABAbabaBABababABABabaBABAbabaBABababABAbabaBABAbabaBABababABABabaBA\\
I.B$^{i.c.}_{183}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababABA\\&BababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{184}$ & BAbabaBABAbabABABababABABabaBABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabABABababABABababA\\&BABabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabaBABAbabABABababABABabaBABAbabaBA\\
I.B$^{i.c.}_{185}$ & BAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABabaBA\\&BAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBA\\
I.B$^{i.c.}_{186}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABABa\\&babABABababABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{187}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABA\\&BababABABababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAba\\&baBA\\
I.B$^{i.c.}_{188}$ & BAbabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABababABABababA\\&BABababABABababABAbabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABAbabaBABababABABababABAbabaBA\\&BAbabaBA\\
I.B$^{i.c.}_{189}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABA\\&BababABABababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAba\\&baBABAbabaBABAbabaBA\\
I.B$^{i.c.}_{190}$ & BAbabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABababA\\&BABababABABababABABababABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABababA\\&BABababABAbabaBABAbabaBA\\
I.B$^{i.c.}_{191}$ & BAbabaBABababABABabaBABAbabaBABababABABababABABabaBABAbabaBABababABABabaBABAbabaBABAbabaBABababABABabaBABA\\&babaBABababABABababABAbabaBABAbabABABababABAbabaBABAbabaBABAbabABABababABAbabaBABAbabABABababABABaba\\&bABAbabaBABAbabABABababABAbabaBA\\
II.A$^{i.c.}_{1}$ & BabABabABAbaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbaBABabABabA\\
II.A$^{i.c.}_{2}$ & BabABabABabaBAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaBAbaBAbaBAbabABabABabA\\
II.A$^{i.c.}_{3}$ & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababA\\&BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBA\\
II.A$^{i.c.}_{4}$ & BabABaBabABabABabAbABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline

II.B$^{i.c.}_{1}$ & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.B$^{i.c.}_{2}$ & BAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABaba\\&bABAbabABABabaBA\\
II.B$^{i.c.}_{3}$ & BAbabABABababABABababABABabaBABAbabaBABAbabaBABAbabABABabaBABAbabaBABAbabaBABAbabABABababABABababABABabaBA\\
II.B$^{i.c.}_{4}$ & BabABaaBAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbbABabABabABabAAbaBAbaBAbaBBabABabABa\\&bAAbaBAbaBAbaBAbbABabA\\
II.B$^{i.c.}_{5}$ & BAbabABABabaBABababABAbabaBABAbabABAbabABABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABABabaBABa\\&baBABAbabaBABababABAbabABABabaBA\\
II.B$^{i.c.}_{6}$ & BabAAbaBAbaBAbaBBabABabABabAAbaBAbaBBabABabABabAAbaBAbaBAbaBBabA\\
II.B$^{i.c.}_{7}$ & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\
II.B$^{i.c.}_{8}$ & BabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabA\\
II.B$^{i.c.}_{9}$ & BAbabABABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAbabABABaba\\&BABAbabaBABababABABabaBA\\
II.B$^{i.c.}_{10}$ & BababABAbabaBABabaBABababABAbabaBABabaBABababABAbabaBABabaBABababABAbabaBAbabaBABababABAbabABAbabaBABabab\\&ABAbabABAbabaBABababABAbabABAbabaBABababA\\
II.C$^{i.c.}_{1}$ 	&	  BAbabABabaBA\\
II.C$^{i.c.}_{2}$ 	&	 BaBAbaBAbaBAbA\\
II.C$^{i.c.}_{3}$ 	&	 BababABAbabaBABababA\\
II.C$^{i.c.}_{4}$ 	&	 BababABabaBAbabABababA\\
II.C$^{i.c.}_{5}$ 	&	 BaBAbaBAbbABaaBAbaBAbA\\
II.C$^{i.c.}_{6}$ 	&	 BabaBABabABAbabaBABabABAbabA\\
II.C$^{i.c.}_{7}$ 	&	 BabABAbaBAbabABabaBAbaBABabA\\
II.C$^{i.c.}_{8}$ 	&	 BAbabABABababABababABABabaBA\\
II.C$^{i.c.}_{9}$ 	&	 BAbabaBAABabbaBABAbaabABBAbabaBA\\
II.C$^{i.c.}_{10}$ 	&	 BabABabABaaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{11}$ 	&	 BabABabABabAAbaBAbaBBabABabABabA\\
II.C$^{i.c.}_{12}$ 	&	 BabaBABAbabABabaBAbabABabaBABAbabA\\
II.C$^{i.c.}_{13}$ 	&	 BabABabABabaBAbaBAbaBAbabABabABabA\\
II.C$^{i.c.}_{14}$ 	&	 BabaBAbaBABabABAbaBABabABAbaBAbabA\\
II.C$^{i.c.}_{15}$ 	&	 BabaBABabABAbaBABabABAbaBABabABAbabA\\
II.C$^{i.c.}_{16}$ 	&	 BabABabAAbaBAbaBAbaBAbaBAbaBBabABabA\\
II.C$^{i.c.}_{17}$ 	&	 BAbabABABabaBABAbabaBABAbabABABabaBA\\
II.C$^{i.c.}_{18}$ 	&	 BabABabABabaBAbaBAbaBAbaBAbabABabABabA\\
II.C$^{i.c.}_{19}$ 	&	 BAbabaBABAbabaBABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{20}$ 	&	 BAbaBABabaBABabABAbaBABabABAbabABAbaBA\\
II.C$^{i.c.}_{21}$ 	&	 BabaBAbaBABabABabaBAbaBAbabABabABAbaBAbabA\\
II.C$^{i.c.}_{22}$ 	&	 BabABabABabABaaBAbaBAbaBAbaBAbbABabABabABabA\\
II.C$^{i.c.}_{23}$ 	&	 BabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabA\\
II.C$^{i.c.}_{24}$ 	&	 BAbabABabaBAbabABAbabABabaBABabaBAbabABabaBA\\
II.C$^{i.c.}_{25}$ 	&	 BAbabABABababABAbabaBABAbabaBABababABABabaBA\\
II.C$^{i.c.}_{26}$ 	&	 BabABabABabaBAbaBAbaBAbaBAbaBAbaBAbabABabABabA\\
II.C$^{i.c.}_{27}$ 	&	  BabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{28}$ 	&	 BAbabABabaBABabaBABabaBABAbabABAbabABAbabABabaBA\\
II.C$^{i.c.}_{29}$ 	&	 BabaBABabABAbabABAbabABAbaBABabaBABabaBABabABAbabA\\
II.C$^{i.c.}_{30}$ 	&	 BAbabaBABababABABababABAbabaBABababABABababABAbabaBA\\
II.C$^{i.c.}_{31}$ 	&	 BabaBAbaBABabABAbaBAbabABabABabaBAbaBABabABAbaBAbabA\\
II.C$^{i.c.}_{32}$ 	&	 BabaBAbabABAbaBABAbabABabaBAbabABabaBABAbaBABabaBAbabA\\
II.C$^{i.c.}_{33}$ 	&	 BAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{34}$ 	&	 BabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabA\\
II.C$^{i.c.}_{35}$ 	&	 BAbabABAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{36}$ 	&	 BabABabABaaBAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{37}$ 	&	 BAbabABABabaBABababABAbabaBABababABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{38}$ 	&	 BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$^{i.c.}_{39}$ 	&	 BabaBABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{40}$ 	&	 BabABaaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbbABabA\\
II.C$^{i.c.}_{41}$ 	&	 BababABAbabABAbabABABabaBABabaBABababABAbabABAbabABABabaBABabaBABababA\\
II.C$^{i.c.}_{42}$ 	&	 BAbabaBABAbabABABababABABababABABababABABababABABababABABabaBABAbabaBA\\
II.C$^{i.c.}_{43}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{44}$ 	&	 BAbabABAbabABAbabABabaBABAbabABabaBABAbabABabaBABAbabABabaBABabaBABabaBA\\
II.C$^{i.c.}_{45}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{46}$ 	&	 BAbabaBABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabaBABAbabaBA\\
II.C$^{i.c.}_{47}$ 	&	 BAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBA\\
II.C$^{i.c.}_{48}$ 	&	 BabaBABabaBABabaBAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBAbabABAbabABAbabA\\
II.C$^{i.c.}_{49}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{50}$ 	&	 BAbabABAbabABABabaBABAbabABAbabABABabaBABAbaBABAbabABABabaBABabaBABAbabABABabaBABabaBA\\
II.C$^{i.c.}_{51}$ 	&	 BAbabaBABababABAbabABABababABABabaBABAbabABABabaBABAbabABABababABABabaBABababABAbabaBA\\
II.C$^{i.c.}_{52}$ 	&	 BAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{53}$ 	&	 BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{54}$ 	&	 BAbaBABabaBABabABAbabABAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBABabaBABabaBABabABAbabABAbaBA\\
II.C$^{i.c.}_{55}$ 	&	 BAbabaBABababABAbabaBABababABABabaBABAbabaBABababABAbabaBABAbabABABababABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{56}$ 	&	 BAbabaBABAbabaBABababABABababABABababABABababABABababABABababABABababABABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{57}$ 	&	 BAbabABABabaBABabaBABAbabABAbabaBABababABAbabaBAbabaBABababABAbabaBABabaBABAbabABAbabABABabaBA\\
II.C$^{i.c.}_{58}$ 	&	 BAbabaBABababABAbabaBABababABABababABAbabaBABAbabABABabaBABAbabaBABababABABababABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{59}$ 	&	 BAbabaBABababABABabaBABAbabABABababABABabaBABAbabaBABababABAbabaBABAbabABABababABABabaBABAbabABAB\\
	&	 ababABAbabaBA\\
II.C$^{i.c.}_{60}$ 	&	 BAbabaBABababABABabaBABAbabABABababABABabaBABAbabaBABAbabABABabaBABAbabaBABAbabABABababABABabaBABA\\
	&	 babABABababABAbabaBA\\
II.C$^{i.c.}_{61}$ & BaBabABabABabAbA\\
II.C$^{i.c.}_{62}$ & BAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{63}$ & BabABabABAbaBAbaBABabABabA\\
II.C$^{i.c.}_{64}$ & BAbabABBAbaabABABabbaBAABabaBA\\
II.C$^{i.c.}_{65}$ & BabABabABabABaaBAbaBAbbABabABabABabA\\
II.C$^{i.c.}_{66}$ & BAbaabABBAbabaBABAbabaBABAbabaBAABabbaBA\\
II.C$^{i.c.}_{67}$ & BaBabABabABabABabABabABabABabABabABabAbA\\
II.C$^{i.c.}_{68}$ & BabaBABabABAbabABabaBABAbabABabaBABabABAbabA\\
II.C$^{i.c.}_{69}$ & BAbabaBAABabbaBABAbabaBABAbabaBABAbaabABBAbabaBA\\
II.C$^{i.c.}_{70}$ & BabABabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$^{i.c.}_{71}$ & BabaBAbabABabABAbaBABabaBAbabABAbaBABabABabaBAbabA\\
II.C$^{i.c.}_{72}$ & BabABabABAbaBAbaBAbaBABabABabABAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{73}$ & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$^{i.c.}_{74}$ & BabAAbaBAbaBAbbABabABabABaaBAbaBAbbABabABabABaaBAbaBAbaBBabA\\
II.C$^{i.c.}_{75}$ & BabABabABabAAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBBabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{76}$ & BabaBAbabABABabABAbabABabaBABabABAbabABabaBABabABABabaBAbabA\\
II.C$^{i.c.}_{77}$ & BabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabA\\
II.C$^{i.c.}_{78}$ & BAbabaBABababABABababABABabaBABAbabABABababABABababABAbabaBA\\
II.C$^{i.c.}_{79}$ & BabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabA\\
II.C$^{i.c.}_{80}$ & BabaBAbabABAbaBABabaBAbabaBABabABAbaBABabABAbabaBAbabABAbaBABabaBAbabA\\
II.C$^{i.c.}_{81}$ & BabaBABabaBABabaBABabaBABabaBABabABABabABAbabABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{82}$ & BabABabABabABabABabABabABabAAbaBAbaBAbaBAbaBBabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{83}$ & BabABabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabABabA\\
II.C$^{i.c.}_{84}$ & BabABabABabABabABabABabABaaBAbaBAbaBAbaBAbaBAbbABabABabABabABabABabABabA\\
II.C$^{i.c.}_{85}$ & BabABabABaaBAbaBAbaBAbaBAbaBBabABabABabABabAAbaBAbaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{86}$ & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\
II.C$^{i.c.}_{87}$ & BAbabABabaBABabABabaBABabABABabaBAbabABabaBAbabABABabABAbabABabABAbabABabaBA\\
II.C$^{i.c.}_{88}$ & BabaBABabABAbabaBABabABAbabABAbabABAbabaBABabaBABabaBABabABAbabaBABabABAbabA\\
II.C$^{i.c.}_{89}$ & BabABabABaaBAbaBAbaBAbaBAbaBAbbABabABabABabABaaBAbaBAbaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{90}$ & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{91}$ & BabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabA\\
II.C$^{i.c.}_{92}$ & BabABabABAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{93}$ & BabABAbaBAbabABabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabABabaBAbaBABabA\\
II.C$^{i.c.}_{94}$ & BabaBAbaBABabABabaBAbabABabABAbaBAbabABabABabaBAbaBABabABabaBAbabABabABAbaBAbabA\\
II.C$^{i.c.}_{95}$ & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{96}$ & BabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAbabA\\
II.C$^{i.c.}_{97}$ & BabaBAbaBABabABabABAbaBAbabABabABAbaBAbabABabaBAbaBABabABabaBAbaBABabABabABAbaBAbabA\\
II.C$^{i.c.}_{98}$ & BabABabABabABabABabaBAbaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbaBAbabABabABabABabABabA\\
II.C$^{i.c.}_{99}$ & BababABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABababA\\
II.C$^{i.c.}_{100}$ & BabABaaBAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBAbbABabA\\
II.C$^{i.c.}_{101}$ & BabaBABabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBAbabABabaBABabABAbaBABabABAbaBABabABAbabA\\
II.C$^{i.c.}_{102}$ & BababABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABababA\\
II.C$^{i.c.}_{103}$ & BabaBABabaBABabaBABabABAbabaBAbabABAbabABAbabABABabaBABabaBABabaBAbabaBABabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{104}$ & BabABAbaBAbabABabABAbaBABabABabaBAbaBABabABabaBAbabABabABAbaBAbabABabABAbaBABabABabaBAbaBABabA\\
II.C$^{i.c.}_{105}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{106}$ & BabaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbabA\\
II.C$^{i.c.}_{107}$ & BabABabABAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{108}$ & BabABAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBABabA\\
II.C$^{i.c.}_{109}$ & BabABAbaBABabABabaBAbaBAbabABabABAbaBAbabABabABAbaBABabABabaBAbaBABabABabaBAbaBAbabABabABAbaBABabA\\
II.C$^{i.c.}_{110}$ & BabABaaBAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBAbbABabA\\
II.C$^{i.c.}_{111}$ & BabaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbabA\\
II.C$^{i.c.}_{112}$ & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
II.C$^{i.c.}_{113}$ & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
II.C$^{i.c.}_{114}$ & BabaBAbaBAbabABabABAbaBAbabABabABAbaBAbaBABabABAbaBAbaBABabABAbaBAbaBABabABabaBAbaBABabABabaBAbaBAbabA\\
II.C$^{i.c.}_{115}$ & BabABabABabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{116}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{117}$ & BababABAbabABAbabABAbabABabaBABAbaBABabaBABabaBABababABAbabABAbabABAbaBABAbabABabaBABabaBABabaBABababA\\
II.C$^{i.c.}_{118}$ & BabaBAbaBAbabABabaBAbaBAbabABabABAbaBAbaBABabABAbaBAbaBABabABAbaBAbaBABabABabaBAbaBAbabABabaBAbaBAbabA\\
II.C$^{i.c.}_{119}$ & BAbabABABabaBABababABAbabaBABabaBABababABABabaBABAbaBABAbabABABababABAbabABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{120}$ & BabaBAbaBABabABAbaBAbabABabABAbaBABabABabaBAbaBABabABabABAbaBAbabABabABAbaBABabABabaBAbaBABabABAbaBAbabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{121}$ & BabaBAbaBABabABAbaBAbabABabaBAbaBABabABAbaBABabABabaBAbabABabABAbaBABabABAbaBAbabABabaBAbaBABabABAbaBAba\\&bA\\
II.C$^{i.c.}_{122}$ & BabAAbaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbaB\\&BabA\\
II.C$^{i.c.}_{123}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABA\\&babA\\
II.C$^{i.c.}_{124}$ & BabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABa\\&bABabA\\
II.C$^{i.c.}_{125}$ & BabaBABabaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabaBAbabABAbabABA\\&babABAbabA\\
II.C$^{i.c.}_{126}$ & BabaBABabaBABabABAbabABAbabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabaBABabaBABabABA\\&babABAbabA\\
II.C$^{i.c.}_{127}$ & BabAAbaBAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABaaBAbaBAbbABabABabAAbaB\\&AbaBAbaBBabA\\
II.C$^{i.c.}_{128}$ & BabaBAbaBABabABabABAbaBAbabABabABAbaBAbabABabABAbaBAbaBABabABAbaBAbaBABabABabaBAbaBABabABabaBAbaBABabABa\\&bABAbaBAbabA\\
II.C$^{i.c.}_{129}$ & BababABABabaBABAbabABABabaBABababABAbabaBABAbabABAbabaBABababABAbabaBABabaBABAbabaBABababABAbabABABabaBA\\&BAbabABABababA\\
II.C$^{i.c.}_{130}$ & BabABabAAbaBAbaBAbaBAbaBBabABabABabABabAAbaBAbaBAbaBAbbABabABabABaaBAbaBAbaBAbaBBabABabABabABabAAbaBAbaB\\&AbaBAbaBBabABabA\\
II.C$^{i.c.}_{131}$ & BAbabABABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABAbabaBABababABABaba\\&BABAbabABABabaBA\\
II.C$^{i.c.}_{132}$ & BabaBABabaBAbabABAbabABabaBABabaBABabABAbabABabaBABabaBABabaBAbabABAbabABAbabABabaBABabABAbabABAbabABaba\\&BABabaBAbabABAbabA\\
II.C$^{i.c.}_{133}$ & BabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBAbabABAbabA\\&BAbabABAbabABAbabA\\
II.C$^{i.c.}_{134}$ & BAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABabaBABAbabABAbabABA\\&babaBABabaBABabaBA\\
II.C$^{i.c.}_{135}$ & BAbabABAbabABAbabABABabABABabaBABabaBABabaBABAbabABAbabABAbabaBAbabaBABabaBABabaBABAbabABAbabABAbabABABa\\&bABABabaBABabaBABabaBA\\
II.C$^{i.c.}_{136}$ & BabaBABabABAbabABAbabABabaBABabABAbabABAbabABabaBABabABAbabABAbaBABabaBABabABAbabABabaBABabaBABabABAbabA\\&BabaBABabaBABabABAbabA\\
II.C$^{i.c.}_{137}$ & BAbabABabaBABAbabABabaBABAbabABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABabaBABA\\&babABabaBABAbabABabaBA\\
II.C$^{i.c.}_{138}$ & BAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABabaBABAbabaBABababABAbabaBABaba\\&bABABabaBABAbabABABabaBA\\
II.C$^{i.c.}_{139}$ & BAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabABABababABABababABAbabaBABAbaba\\&BABababABABabaBABAbabaBA\\
II.C$^{i.c.}_{140}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABA\\&babaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{141}$ & BabaBAbaBABabABAbaBAbabABabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAba\\&bABabaBAbaBABabABAbaBAbabA\\
II.C$^{i.c.}_{142}$ & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABa\\&baBABabaBAbabABAbabABAbabA\\
II.C$^{i.c.}_{143}$ & BabaBABabABAbabABAbabABAbaBABabABAbabABAbabABAbaBABabaBAbabABAbabABabaBABabaBAbabABAbaBABabaBABabaBABabA\\&BAbaBABabaBABabaBABabABAbabA\\
II.C$^{i.c.}_{144}$ & BabAAbaBAbaBBabABabAAbaBAbaBBabABabAAbaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbbABabABabAAbaBAbaBBabABabA\\&AbaBAbaBBabABabAAbaBAbaBBabA\\
II.C$^{i.c.}_{145}$ & BAbabABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabABABabaBABababABAbabaBABabaBABA\\&babABABabaBABababABAbabaBABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{146}$ & BababABAbabABABabaBABabaBABAbabABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabaBABabaBA\\&BabaBABAbabABAbabABABabaBABababA\\
II.C$^{i.c.}_{147}$ & BababABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabABAbabABAbaba\\&BABabaBABabaBABabaBABabaBABababA\\
II.C$^{i.c.}_{148}$ & BababABAbabaBABabaBABababABAbabABABabaBABabaBABAbabABAbabABABabaBABAbaBABAbabABABabaBABabaBABAbabABAbabA\\&BABabaBABababABAbabABAbabaBABababA\\
II.C$^{i.c.}_{149}$ & BabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbaBABabaBABa\\&baBABabaBABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{150}$ & BAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAbabaBABababABAbabaBABAbabABABababABAbabaBABA\\&babABABabaBABAbabaBABababABABabaBA\\
II.C$^{i.c.}_{151}$ & BabAAbaBAbaBBabABabAAbaBAbaBBabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaB\\&AbbABabAAbaBAbaBBabABabAAbaBAbaBBabA\\
II.C$^{i.c.}_{152}$ & BabaBABabaBABabaBAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBAbabABAbabABabaBABabaBAbabABAbabABabaBABaba\\&BAbabABAbabABAbaBABabaBAbabABAbabABAbabA\\
II.C$^{i.c.}_{153}$ & BabaBABabaBABabABAbabABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABABabABABabaBABabaBABabaBABabaBABaba\\&BAbabABAbabABAbabABabaBABabABAbabABAbabA\\
II.C$^{i.c.}_{154}$ & BAbabABAbabABAbabaBABabaBABabaBABAbabABAbabABABabaBABabaBABababABAbabABAbabaBABabaBABababABAbabABAbabABA\\&BabaBABabaBABAbabABAbabABAbabaBABabaBABabaBA\\
II.C$^{i.c.}_{155}$ & BabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABaba\\&BABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabA\\
II.C$^{i.c.}_{156}$ & BAbabABabaBABAbabABabaBABAbabABabaBABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABAbabABabaBABAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{157}$ & BAbabABABababABAbabaBABAbabABABabaBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABAbabABABabaBABAbabABABa\\&babABAbabaBABAbabABABabaBABAbabaBABababABABabaBA\\
II.C$^{i.c.}_{158}$ & BAbabABABabaBABababABAbabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABabaBABAbabABABabaBABAbabABAbabaBA\\&BababABAbabaBABabaBABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{159}$ & BAbabaBABAbabABABababABABabaBABAbabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABababABABababABABaba\\&bABAbabaBABAbabaBABAbabABABababABABabaBABAbabaBA\\
II.C$^{i.c.}_{160}$ & BabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabABA\\&baBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{161}$ & BabaBABabaBAbabABAbaBABabaBABabABAbabABabaBABabaBABabABAbaBABabaBABabaBAbabABAbaBABabaBAbabABAbabABAbaBA\\&BabABAbabABAbabABabaBABabABAbabABAbaBABabaBAbabABAbabA\\
II.C$^{i.c.}_{162}$ & BAbabABABabaBABAbabABABabaBABababABABabaBABAbabABAbabaBABababABABabaBABababABAbabaBABababABAbabABABababA\\&BAbabaBABabaBABAbabABABababABAbabABABabaBABAbabABABabaBA\\
II.C$^{i.c.}_{163}$ & BAbabaBABababABAbabaBABababABABababABAbabaBABAbabABAbabaBABAbabaBABababABABabaBABAbabABABababABAbabaBABA\\&babaBABabaBABAbabaBABababABABababABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{164}$ & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABa\\&baBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabA\\
II.C$^{i.c.}_{165}$ & BAbabABABababABAbabaBABAbabaBABababABAbabaBABAbabABABababABABabaBABAbabABABabaBABAbabaBABAbabABABabaBABA\\&babABABababABABabaBABAbabaBABababABAbabaBABAbabaBABababABABabaBA\\
II.C$^{i.c.}_{166}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabA\\&BAbaBABabaBAbabABAbabABAbaBABabaBAbabABAbabABAbaBABabaBAbabABAbabA\\
II.C$^{i.c.}_{167}$ & BAbabABababABAbabABabaBABAbaBABabaBABAbabABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABababABAbaBABababABabaBABAbabABAbaBABAbabABabaBABababABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{168}$ & BAbabABabaBABAbabABabaBABAbabABabaBABAbabABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABababABAbaBABababABabaBABAbabABabaBABAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{169}$ & BAbabABabaBABAbabABabaBABAbabABabaBABAbabABabaBABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABababABAbaBABAbabABabaBABAbabABabaBABAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{170}$ & BAbabABABabaBABAbabABABabaBABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABAbabaBABababABAbaba\\&BABAbabABAbabaBABababABABabaBABAbabABAbabaBABAbabABABabaBABAbabABABabaBA\\
II.C$^{i.c.}_{171}$ & BAbabABABabaBABababABAbabaBABababABAbabABABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABA\\&babaBABababABAbabABABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{172}$ & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAba\\&BABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
II.C$^{i.c.}_{173}$ & BAbabABAbabaBABabaBABababABAbabABABabaBABababABAbabABAbabaBABabaBABAbabABAbabABABabaBABababABAbabABABaba\\&BABabaBABAbabABAbabaBABabaBABababABAbabABABabaBABababABAbabABAbabaBABabaBA\\
II.C$^{i.c.}_{174}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABababABAbabaBABaba\\&bABABabaBABAbabABABabaBABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBA\\
II.C$^{i.c.}_{175}$ & BAbabaBABababABABabaBABAbabABABababABABabaBABAbabaBABababABAbabaBABAbabaBABababABABababABAbabaBABababABA\\&BababABAbabaBABAbabaBABababABAbabaBABAbabABABababABABabaBABAbabABABababABAbabaBA\\
II.C$^{i.c.}_{176}$ & BAbabaBABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBABAbabABABababABABabaBA\\&BAbabaBABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABAbabaBA\\
II.C$^{i.c.}_{177}$ & BAbabaBABAbabaBABababABABababABABabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABabaBABAbabaBABAba\\&bABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabABABababABABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{178}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABa\\&babABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBA\\
II.C$^{i.c.}_{179}$ & BAbabABabaBABAbabABabaBABAbabABabaBABAbabABabaBABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABababABAbaBABababABAbaBABababABAbaBABAbabABabaBABAbabABabaBABAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{180}$ & BAbabaBABababABABabaBABAbabABABababABABababABAbabaBABAbabABABabaBABAbabaBABAbabaBABababABABababABAbabaBA\\&BababABABababABAbabaBABAbabaBABAbabABABabaBABAbabaBABababABABababABABabaBABAbabABABababABAbabaBA\\
II.C$^{i.c.}_{181}$ & BAbabaBABababABABababABAbabaBABAbabABABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbabaBABababA\\&BAbabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABABabaBABAbabaBABababABABababABAbabaBA\\
II.C$^{i.c.}_{182}$ & BAbabABababABAbabABabaBABAbaBABabaBABAbabABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABa\\&babABAbaBABababABAbaBABababABAbaBABababABAbaBABababABAbaBABababABabaBABAbabABAbaBABAbabABabaBABababABabaBA\\
II.C$^{i.c.}_{183}$ & BAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABABabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabA\\&BABabaBABAbabaBABAbabaBABababABABababABAbabaBABAbabABABababABABababABAbabaBABAbabaBABababABABabaBABAbabaBA\\
II.C$^{i.c.}_{184}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBABAbabABAbabABABababABA\\&babABABabaBABababABABabaBABabaBABAbabABABabaBABababABAbabaBABababABAbabABABabaBABAbabABAbabaBABababABAbabA\\&BABabaBA\\
II.C$^{i.c.}_{185}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABA\\&babaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABABababABABabaBABAbabaBABAbabaBABAbaba\\&BABAbabaBA\\
II.C$^{i.c.}_{186}$ & BAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbaba\\&BABAbabABABabaBABAbabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABABababABAbabaBABAbabaBABababA\\&BABabaBABAbabaBA\\
II.C$^{i.c.}_{187}$ & BAbabaBABababABAbabaBABAbabABABababABAbabaBABAbabABABabaBABAbabaBABAbabABABababABAbabaBABababABABababABA\\&babaBABAbabABABabaBABAbabaBABababABABababABAbabaBABababABABabaBABAbabaBABAbabABABabaBABAbabaBABababABABaba\\&BABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{188}$ & BAbabaBABababABABabaBABababABABababABAbabaBABAbabaBABabaBABAbabaBABababABABababABAbabaBABababABAbabaBABA\\&babaBABababABABabaBABAbabABABababABAbabaBABAbabaBABababABAbabaBABababABABababABAbabaBABAbabABAbabaBABAbaba\\&BABababABABababABAbabABABababABAbabaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{189}$ & BAbabABAbaBABabaBA\\
II.C$^{i.c.}_{190}$ & BabaBABBabAABAbabA\\
II.C$^{i.c.}_{191}$ & BaBAbaBAbaBAbaBAbA\\
II.C$^{i.c.}_{192}$ & BAbaabABBBAbabaBAAABabbaBA\\
II.C$^{i.c.}_{193}$ & BAbabABAbaBABababABAbaBABabaBA\\
II.C$^{i.c.}_{194}$ & BabABAbaBAbaBAbaBAbaBAbaBAbaBABabA\\
II.C$^{i.c.}_{195}$ & BabABabaBAbaBAbaBAbaBAbaBAbaBAbabABabA\\
II.C$^{i.c.}_{196}$ & BabaBAbabABAbaBABAbaBABAbaBABabaBAbabA\\
II.C$^{i.c.}_{197}$ & BAbaabaBABAbabABABababABABabaBABAbabbaBA\\
II.C$^{i.c.}_{198}$ & BabABaBAbaBABabABabABabABabABAbaBAbABabA\\
II.C$^{i.c.}_{199}$ & BAbabABAbaBABababABAbaBABababABAbaBABabaBA\\
II.C$^{i.c.}_{200}$ & BAbabABAbabABAbabABABabABABabaBABabaBABabaBA\\
II.C$^{i.c.}_{201}$ & BAbabABabaBABAbabABabaBAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{202}$ & BAbabABabaBABabABAbaBABabABAbaBABabABAbabABabaBA\\
II.C$^{i.c.}_{203}$ & BabABabaBAbaBAbaBABabABabABabABabABAbaBAbaBAbabABabA\\
II.C$^{i.c.}_{204}$ & BabABAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBABabA\\
II.C$^{i.c.}_{205}$ & BabaBAbabABABabaBAbabABABabaBAbabABABabaBAbabABABabaBAbabA\\
II.C$^{i.c.}_{206}$ & BababABabaBABabABAbaBABabABAbabaBABabABAbaBABabABAbabABababA\\
II.C$^{i.c.}_{207}$ & BabABabAAbaBAbaBAbaBAbaBBabABabABabAAbaBAbaBAbaBAbaBBabABabA\\
II.C$^{i.c.}_{208}$ & BabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabA\\
II.C$^{i.c.}_{209}$ & BAbabABabaBABabABAbaBABabaBAbabABabaBAbabABAbaBABabABAbabABabaBA\\
II.C$^{i.c.}_{210}$ & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$^{i.c.}_{211}$ & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
II.C$^{i.c.}_{212}$ & BabABabABabABabABabAAbaBAbaBAbaBAbaBAbaBAbaBAbaBBabABabABabABabABabA\\
II.C$^{i.c.}_{213}$ & BabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabA\\
II.C$^{i.c.}_{214}$ & BababABAbabaBABababABAbabABABabaBABAbabABABabaBABababABAbabaBABababA\\
II.C$^{i.c.}_{215}$ & BAbabABabaBABAbabABabaBABAbabABabaBAbabABabaBABAbabABabaBABAbabABabaBA\\
II.C$^{i.c.}_{216}$ & BabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabA\\
II.C$^{i.c.}_{217}$ & BabABabABAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{218}$ & BAbabaBABAbabaBABababABABabaBABAbabaBABAbabaBABAbabABABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{219}$ & BabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabA\\
II.C$^{i.c.}_{220}$ & BabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabA\\
II.C$^{i.c.}_{221}$ & BabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabA\\
II.C$^{i.c.}_{222}$ & BAbaBABabaBABabaBABabaBABabaBABabaBABAbaBABAbabABAbabABAbabABAbabABAbabABAbaBA\\
II.C$^{i.c.}_{223}$ & BabABabABabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabABabABabA\\
II.C$^{i.c.}_{224}$ & BabaBABAbabABabaBABAbabABabaBABabaBABabaBABAbabABAbabABAbabABabaBABAbabABabaBABAbabA\\
II.C$^{i.c.}_{225}$ & BabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabA\\
II.C$^{i.c.}_{226}$ & BabABabABAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{227}$ & BabABabABAbaBAbaBAbaBABabABabABabaBAbaBABabABAbaBAbabABabABabABAbaBAbaBAbaBABabABabA\\
II.C$^{i.c.}_{228}$ & BabaBAbaBABabABAbaBAbabABabaBAbaBABabABabaBAbabABabABAbaBAbabABabaBAbaBABabABAbaBAbabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{229}$ & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{230}$ & BabABaaBAbaBAbaBAbaBBabABabABabABaaBAbaBAbaBAbaBAbaBAbbABabABabABabAAbaBAbaBAbaBAbbABabA\\
II.C$^{i.c.}_{231}$ & BabABabABaaBAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabABabABaaBAbaBAbaBAbaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{232}$ & BabaBABabaBAbabABabaBABabaBABabaBAbabABabaBAbabABabaBAbabABabaBAbabABAbabABAbabABabaBAbabABAbabA\\
II.C$^{i.c.}_{233}$ & BAbaBABabaBAbabABabaBABabaBABabABAbabABabaBABabaBAbabABAbabABabaBABabABAbabABAbabABabaBAbabABAbaBA\\
II.C$^{i.c.}_{234}$ & BabaBAbaBABabABabaBAbaBAbabABabABAbaBABabABabaBAbaBAbabABabABAbaBABabABabaBAbaBAbabABabABAbaBAbabA\\
II.C$^{i.c.}_{235}$ & BabaBAbaBABabABabABAbaBAbabABabABAbaBABabABabaBAbaBAbabABabABAbaBABabABabaBAbaBABabABabABAbaBAbabA\\
II.C$^{i.c.}_{236}$ & BabABabaBAbaBAbaBAbabABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabABabA\\
II.C$^{i.c.}_{237}$ & BabABabABabABabAAbaBAbaBBabABabABabAAbaBAbaBAbbABabABaaBAbaBAbaBBabABabABabAAbaBAbaBBabABabABabABabA\\
II.C$^{i.c.}_{238}$ & BabaBABabaBABabaBABabaBABababABAbabABAbabABAbaBABababABAbaBABabaBABabaBABababABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{239}$ & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabA\\
II.C$^{i.c.}_{240}$ & BabAAbaBAbaBAbaBAbbABabABaaBAbaBAbaBAbbABabABabAAbaBAbaBBabABabABaaBAbaBAbaBAbbABabABaaBAbaBAbaBAbaBBabA\\
II.C$^{i.c.}_{241}$ & BabABabABaaBAbaBAbaBAbaBAbbABabABabABabABabAAbaBAbaBAbaBAbaBBabABabABabABabABaaBAbaBAbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{242}$ & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
II.C$^{i.c.}_{243}$ & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{244}$ & BabaBAbabABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABabaBA\\&babA\\
II.C$^{i.c.}_{245}$ & BabABabABaaBAbaBAbaBAbaBAbbABabABabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabABabABaaBAbaBAbaBAbaBAbbABabA\\&BabA\\
II.C$^{i.c.}_{246}$ & BabABabaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabA\\&BabA\\
II.C$^{i.c.}_{247}$ & BAbabABAbabABAbabABababABAbaBABabaBABabABABabaBAbabABAbaBABabaBAbabABABabABAbabABAbaBABababABabaBABabaBA\\&BabaBA\\
II.C$^{i.c.}_{248}$ & BAbabaBABAbabaBABAbabABABababABABababABABababABABababABABababABABababABABababABABababABABabaBABAbabaBABA\\&babaBA\\
II.C$^{i.c.}_{249}$ & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABAbaBABAbabABAbabABAbabABAbabABAbabABABabaBABaba\\&BABabaBABabaBA\\
II.C$^{i.c.}_{250}$ & BabaBAbabABAbaBABabABAbaBABabaBAbabABabaBAbabABabaBABabABAbaBABabABAbabABabaBAbabABabaBAbabABAbaBABabABA\\&baBABabaBAbabA\\
II.C$^{i.c.}_{251}$ & BabaBABabaBAbabABAbaBABabaBABabaBAbabABabaBABabaBABabABAbabABabaBABabABAbabABAbabABabaBAbabABAbabABAbaBA\\&BabaBAbabABAbabA\\
II.C$^{i.c.}_{252}$ & BabAAbaBAbaBAbaBAbbABabABaaBAbaBAbbABabABabABabAAbaBAbaBBabABabAAbaBAbaBBabABabABabABaaBAbaBAbbABabABaaB\\&AbaBAbaBAbaBBabA\\
II.C$^{i.c.}_{253}$ & BabABAbaBAbaBABabABabaBAbabABabABAbaBAbabABabABAbaBABabABabaBAbabABabABAbaBABabABabaBAbaBABabABabaBAbabA\\&BabABAbaBAbaBABabA\\
II.C$^{i.c.}_{254}$ & BAbabABABabaBABAbabaBABAbabABAbabaBABababABABababABAbabaBABababABAbabaBABababABABababABAbabaBABabaBABAba\\&baBABAbabABABabaBA\\
II.C$^{i.c.}_{255}$ & BabABabABaaBAbaBAbaBAbaBAbaBAbaBBabABabABabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabABabABabAAbaBAbaBAbaB\\&AbaBAbaBAbbABabABabA\\
II.C$^{i.c.}_{256}$ & BabABabABabAAbaBAbaBAbaBAbaBAbaBAbbABabABabABabABabAAbaBAbaBAbaBAbaBAbaBBabABabABabABabABaaBAbaBAbaBAbaB\\&AbaBAbaBBabABabABabA\\
II.C$^{i.c.}_{257}$ & BababABAbabABAbabABAbabaBABabaBABabaBABAbaBABAbabABAbabABAbabABABabaBABabaBABabaBABAbaBABAbabABAbabABAba\\&baBABabaBABabaBABababA\\
II.C$^{i.c.}_{258}$ & BAbabABABabaBABAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABAbabABABabaBABAbabABABababABAba\\&baBABababABAbabaBABAbabABABabaBA\\

\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{259}$ & BAbabABabaBABabaBABabaBAbabABAbaBABabABAbabABAbabABabaBABabABAbabABAbaBABabaBABabABAbabABabaBABabaBABabA\\&BAbaBABabaBAbabABAbabABAbabABabaBA\\
II.C$^{i.c.}_{260}$ & BAbabaBABababABAbabaBABababABABabaBABAbabaBABabaBABAbabaBABababABABabaBABAbabABABababABAbabaBABAbabABAba\\&baBABAbabABABababABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{261}$ & BAbabABABabaBABababABAbabaBABAbabABABabaBABababABAbabaBABAbabABAbabaBABababABAbabaBABabaBABAbabaBABababA\\&BAbabABABabaBABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{262}$ & BabAAbaBAbaBBabABabAAbaBAbaBAbbABabABaaBAbaBBabABabABaaBAbaBAbbABabABaaBAbaBAbbABabABaaBAbaBAbbABabABabA\\&AbaBAbbABabABaaBAbaBAbaBBabABabAAbaBAbaBBabA\\
II.C$^{i.c.}_{263}$ & BAbabABAbabABABabaBABababABababABAbabaBABabaBABababABAbabABAbabABABabaBABAbaBABAbabABABabaBABabaBABababA\\&BAbabABAbabaBABababABababABAbabABABabaBABabaBA\\
II.C$^{i.c.}_{264}$ & BAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABababABA\\&babABAbabABAbabABAbabABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{265}$ & BAbabABabaBABabaBABabaBABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabABAbabABabaBABabABAbabABAbabABAbaBA\\&BabaBABabaBABabaBABabaBABAbabABAbabABAbabABabaBA\\
II.C$^{i.c.}_{266}$ & BababABAbabaBABabaBABababABAbabaBABabaBABababABAbabABAbabaBABababABAbabABAbabaBABabaBABababABAbabaBABaba\\&BABababABAbabABAbabaBABababABAbabABAbabaBABababA\\
II.C$^{i.c.}_{267}$ & BabaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabABAbabABA\\&babABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{268}$ & BAbabaBABAbabABABababABABababABAbabaBABAbabaBABAbabABABababABABababABABabaBABAbabaBABAbabABABababABABaba\\&bABABabaBABAbabaBABAbabaBABababABABababABABabaBABAbabaBA\\
II.C$^{i.c.}_{269}$ & BababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABabaBABAbabABABabaBABabaBABAbabABAbabABABabaBABAba\\&bABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababA\\
II.C$^{i.c.}_{270}$ & BabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABabaBABabaBABabaBABaba\\&BABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabA\\
II.C$^{i.c.}_{271}$ & BAbabABABabABABabaBABAbabABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabABABabaBABAbaBABAbabABABabaBABaba\\&BABAbabABABabaBABabaBABAbabABABabaBABabaBABAbabABABabABABabaBA\\
II.C$^{i.c.}_{272}$ & BAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabaBABAbabaBABaba\\&bABABababABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBA\\
II.C$^{i.c.}_{273}$ & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBABabaBABababABAbabABAbabABA\\&babABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{274}$ & BAbabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabABABaba\\&bABABababABABababABAbabaBABAbabaBABAbabaBABababABABababABAbabaBABAbabaBA\\
II.C$^{i.c.}_{275}$ & BAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABababABAbabaBABababABababABAbabaBABa\\&babABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{276}$ & BAbabABAbabaBABabaBABAbabABAbabABABabaBABAbabABAbabaBABabaBABababABAbabaBABabaBABababABAbabABABabaBABaba\\&bABAbabABAbabaBABababABAbabABAbabaBABabaBABAbabABABabaBABabaBABAbabABAbabaBABabaBA\\
II.C$^{i.c.}_{277}$ & BAbabaBABababABABabaBABababABABababABAbabaBABAbabaBABababABAbabaBABababABABababABAbabaBABAbabABABabaBABA\\&babaBABababABABababABAbabaBABababABAbabaBABAbabaBABababABABababABAbabABABababABAbabaBA\\
II.C$^{i.c.}_{278}$ & BAbabABAbabABAbabABababABAbaBABabaBABabaBABababABAbabABAbabABAbabABAbabABabaBABabaBABabaBABababABababABA\\&babABAbabABAbabABabaBABabaBABabaBABabaBABababABAbabABAbabABAbaBABababABabaBABabaBABabaBA\\
II.C$^{i.c.}_{279}$ & BAbabaBABababABABabaBABAbabaBABAbabABABababABABabaBABAbabaBABababABABababABAbabaBABAbabaBABAbabABABabaBA\\&BAbabaBABAbabaBABababABABababABAbabaBABAbabABABababABABabaBABAbabaBABAbabABABababABAbabaBA\\
II.C$^{i.c.}_{280}$ & BAbabaBABababABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAba\\&baBABAbabABABabaBABAbabABABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABababABAbabaBA\\
II.C$^{i.c.}_{281}$ & BAbabABABabaBABababABABabaBABAbabABAbabaBABababABAbabaBABabaBABAbabaBABababABAbabABABabaBABAbabABABabaBA\\&BAbabABABabaBABababABAbabaBABAbabABAbabaBABababABAbabaBABabaBABAbabABABababABAbabABABabaBA\\
II.C$^{i.c.}_{282}$ & BAbabaBABababABAbabABABababABAbabaBABAbabABAbabaBABAbabABABababABAbabaBABababABAbabaBABAbabABABabaBABAba\\&bABABabaBABAbabaBABababABAbabaBABababABABabaBABAbabaBABabaBABAbabaBABababABABabaBABababABAbabaBA\\
II.C$^{i.c.}_{283}$ & BAbabaBABababABAbabaBABababABABabaBABAbabaBABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABAbabABABa\\&baBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABAbabaBABAbabABABababABAbabaBABababABAbabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class \& number   & \hspace{1.0cm}  free group element\\\hline
II.C$^{i.c.}_{284}$ & BAbabABABabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABAbabaBABababABAbabABABabaBABAbabABABa\\&bABABabaBABAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabABABabaBA\\
II.C$^{i.c.}_{285}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababA\\&BABababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
II.C$^{i.c.}_{286}$ & BAbabABABabaBABababABAbabaBABabaBABababABABabaBABabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABa\\&babABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabABAbabABABababABAbabABAbabaBABababABAbabABABabaBA\\
II.C$^{i.c.}_{287}$ & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABaba\\&BABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBA\\
II.C$^{i.c.}_{288}$ & BAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABAbabABABabaBABabaBABAbabABABabaBABababABAbabaBABa\\&babABababABAbabaBABababABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabaBABababABAbabABAbabaBABababABAbabABA\\&BabaBA\\
II.C$^{i.c.}_{289}$ & BAbabaBABababABAbabaBABababABABabaBABAbabaBABabaBABAbabaBABababABABabaBABAbabABABabaBABAbabaBABababABABa\\&baBABAbabABABababABAbabaBABAbabABABabaBABAbabABABababABAbabaBABAbabABAbabaBABAbabABABababABAbabaBABababABA\\&babaBA\\
II.C$^{i.c.}_{290}$ & BAbabaBABAbabABABababABAbabaBABAbabaBABababABABababABABabaBABAbabaBABababABABababABABabaBABAbabaBABAbaba\\&BABababABAbabaBABAbabaBABAbabABABababABABababABAbabaBABAbabABABababABABababABAbabaBABAbabaBABababABABabaBA\\&BAbabaBA\\
II.C$^{i.c.}_{291}$ & BAbabaBABAbabaBABAbabaBABababABABababABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABa\\&babABABababABABabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabABABababABABababABABababABAbabaBABAbabaBA\\&BAbabaBA\\
II.C$^{i.c.}_{292}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABababA\\&BABababABABababABABababABABababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBABAbabaBA\\&BAbabaBA\\
II.C$^{i.c.}_{293}$ & BAbabABABabaBABAbabABABabaBABAbabaBABabaBABAbabABABababABAbabABABabaBABAbabaBABababABAbabABABababABAbaba\\&BABababABAbabaBABababABABabaBABababABAbabaBABAbabABABabaBABababABABabaBABAbabABAbabaBABAbabABABabaBABAbabA\\&BABabaBA\\
II.C$^{i.c.}_{294}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbababABABababABABababABABababABABababABABababABABababABABababA\\&BABababABABababABABababABABababABABababABABababABABababABABababABABababABABababaBABAbabaBABAbabaBABAbabaBA\\&BAbabaBABAbabaBA\\
II.C$^{i.c.}_{295}$ & BAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABababABAbabABABabaBABAbabaBABabaBABababABA\\&BabaBABababABAbabABABababABAbabABAbabaBABAbabABABabaBABababABAbabaBABabaBABAbabABABabaBABAbabABAbabaBABaba\\&bABAbabABABabaBA\\
II.C$^{i.c.}_{296}$ & BAbabABAbabABABabaBABAbabABAbabABABabaBABAbabABAbabABABabaBABababABAbabaBABabaBABababABAbabaBABabaBABaba\\&bABAbabaBAbabaBABababABAbabABAbabaBABababABAbabABAbabaBABababABAbabABABabaBABabaBABAbabABABabaBABabaBABAba\\&bABABabaBABabaBA\\
II.C$^{i.c.}_{297}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababABABababA\\&BABababABABababABABababABABababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBABAbabaBA\\&BAbabaBABAbabaBABAbabaBA\\
II.C$^{i.c.}_{298}$ & BAbabABABababABAbabABABabaBABAbabaBABababABAbabABABababABAbabaBABAbabABAbabaBABababABABabaBABAbabABAbaba\\&BABAbabABABabaBABAbabABABabaBABAbabaBABabaBABAbabABABababABAbabaBABabaBABAbabaBABababABABabaBABababABAbaba\\&ABAbabABABabaBABababABABabaBA\\
II.C$^{i.c.}_{299}$ & BAbabABABababABAbabABABabaBABAbabaBABababABAbabaBABababABABabaBABAbabABAbabaBABAbabABABababABAbabABABaba\\&BABAbabaBABababABAbabaBABababABAbabaBABAbabABABabaBABababABABabaBABAbabaBABabaBABAbabABABababABAbabaBABaba\\&bABAbabaBABAbabABABabaBABababABABabaBA\\
II.C$^{i.c.}_{300}$ & BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABAbabaBABABababABABababABABababABABababABABababABABababA\\&BABababABABababABABababABABababABABababABABababABABababABABababABABababABABababABABababABABAbabaBABAbabaBA\\&BAbabaBABAbabaBABAbabaBABAbabaBABAbabaBA\\
\hline
\end{tabular*}
